From Symmetry to Geometry: Tractable Nonconvex Problems

As science and engineering have become increasingly data-driven, the role of optimization has expanded to touch almost every stage of the data analysis pipeline, from signal and data acquisition to modeling and prediction. The optimization problems encountered in practice are often nonconvex. While challenges vary from problem to problem, one common source of nonconvexity is nonlinearity in the data or measurement model. Nonlinear models often exhibit symmetries, creating complicated, nonconvex objective landscapes, with multiple equivalent solutions. Nevertheless, simple methods (e.g., gradient descent) often perform surprisingly well in practice. The goal of this survey is to highlight a class of tractable nonconvex problems, which can be understood through the lens of symmetries. These problems exhibit a characteristic geometric structure: local minimizers are symmetric copies of a single "ground truth" solution, while other critical points occur at balanced superpositions of symmetric copies of the ground truth, and exhibit negative curvature in directions that break the symmetry. This structure enables efficient methods to obtain global minimizers. We discuss examples of this phenomenon arising from a wide range of problems in imaging, signal processing, and data analysis. We highlight the key role of symmetry in shaping the objective landscape and discuss the different roles of rotational and discrete symmetries. This area is rich with observed phenomena and open problems; we close by highlighting directions for future research.

==> figures/huber.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
%\begin{tikzpicture}

\begin{axis}[%
width=1.75in,
height=1.5in,
at={(-4in,-.75in)},
scale only axis,
xmin=-1.5,
xmax=1.5,
xtick={-0.25,0.25},
xticklabels={{$-\lambda$},{$\lambda$}},
ymin=0,
ymax=0.4,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=darkblue, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
-1.5	0.375\\
-1.499	0.37475\\
-1.498	0.3745\\
-1.497	0.37425\\
-1.496	0.374\\
-1.495	0.37375\\
-1.494	0.3735\\
-1.493	0.37325\\
-1.492	0.373\\
-1.491	0.37275\\
-1.49	0.3725\\
-1.489	0.37225\\
-1.488	0.372\\
-1.487	0.37175\\
-1.486	0.3715\\
-1.485	0.37125\\
-1.484	0.371\\
-1.483	0.37075\\
-1.482	0.3705\\
-1.481	0.37025\\
-1.48	0.37\\
-1.479	0.36975\\
-1.478	0.3695\\
-1.477	0.36925\\
-1.476	0.369\\
-1.475	0.36875\\
-1.474	0.3685\\
-1.473	0.36825\\
-1.472	0.368\\
-1.471	0.36775\\
-1.47	0.3675\\
-1.469	0.36725\\
-1.468	0.367\\
-1.467	0.36675\\
-1.466	0.3665\\
-1.465	0.36625\\
-1.464	0.366\\
-1.463	0.36575\\
-1.462	0.3655\\
-1.461	0.36525\\
-1.46	0.365\\
-1.459	0.36475\\
-1.458	0.3645\\
-1.457	0.36425\\
-1.456	0.364\\
-1.455	0.36375\\
-1.454	0.3635\\
-1.453	0.36325\\
-1.452	0.363\\
-1.451	0.36275\\
-1.45	0.3625\\
-1.449	0.36225\\
-1.448	0.362\\
-1.447	0.36175\\
-1.446	0.3615\\
-1.445	0.36125\\
-1.444	0.361\\
-1.443	0.36075\\
-1.442	0.3605\\
-1.441	0.36025\\
-1.44	0.36\\
-1.439	0.35975\\
-1.438	0.3595\\
-1.437	0.35925\\
-1.436	0.359\\
-1.435	0.35875\\
-1.434	0.3585\\
-1.433	0.35825\\
-1.432	0.358\\
-1.431	0.35775\\
-1.43	0.3575\\
-1.429	0.35725\\
-1.428	0.357\\
-1.427	0.35675\\
-1.426	0.3565\\
-1.425	0.35625\\
-1.424	0.356\\
-1.423	0.35575\\
-1.422	0.3555\\
-1.421	0.35525\\
-1.42	0.355\\
-1.419	0.35475\\
-1.418	0.3545\\
-1.417	0.35425\\
-1.416	0.354\\
-1.415	0.35375\\
-1.414	0.3535\\
-1.413	0.35325\\
-1.412	0.353\\
-1.411	0.35275\\
-1.41	0.3525\\
-1.409	0.35225\\
-1.408	0.352\\
-1.407	0.35175\\
-1.406	0.3515\\
-1.405	0.35125\\
-1.404	0.351\\
-1.403	0.35075\\
-1.402	0.3505\\
-1.401	0.35025\\
-1.4	0.35\\
-1.399	0.34975\\
-1.398	0.3495\\
-1.397	0.34925\\
-1.396	0.349\\
-1.395	0.34875\\
-1.394	0.3485\\
-1.393	0.34825\\
-1.392	0.348\\
-1.391	0.34775\\
-1.39	0.3475\\
-1.389	0.34725\\
-1.388	0.347\\
-1.387	0.34675\\
-1.386	0.3465\\
-1.385	0.34625\\
-1.384	0.346\\
-1.383	0.34575\\
-1.382	0.3455\\
-1.381	0.34525\\
-1.38	0.345\\
-1.379	0.34475\\
-1.378	0.3445\\
-1.377	0.34425\\
-1.376	0.344\\
-1.375	0.34375\\
-1.374	0.3435\\
-1.373	0.34325\\
-1.372	0.343\\
-1.371	0.34275\\
-1.37	0.3425\\
-1.369	0.34225\\
-1.368	0.342\\
-1.367	0.34175\\
-1.366	0.3415\\
-1.365	0.34125\\
-1.364	0.341\\
-1.363	0.34075\\
-1.362	0.3405\\
-1.361	0.34025\\
-1.36	0.34\\
-1.359	0.33975\\
-1.358	0.3395\\
-1.357	0.33925\\
-1.356	0.339\\
-1.355	0.33875\\
-1.354	0.3385\\
-1.353	0.33825\\
-1.352	0.338\\
-1.351	0.33775\\
-1.35	0.3375\\
-1.349	0.33725\\
-1.348	0.337\\
-1.347	0.33675\\
-1.346	0.3365\\
-1.345	0.33625\\
-1.344	0.336\\
-1.343	0.33575\\
-1.342	0.3355\\
-1.341	0.33525\\
-1.34	0.335\\
-1.339	0.33475\\
-1.338	0.3345\\
-1.337	0.33425\\
-1.336	0.334\\
-1.335	0.33375\\
-1.334	0.3335\\
-1.333	0.33325\\
-1.332	0.333\\
-1.331	0.33275\\
-1.33	0.3325\\
-1.329	0.33225\\
-1.328	0.332\\
-1.327	0.33175\\
-1.326	0.3315\\
-1.325	0.33125\\
-1.324	0.331\\
-1.323	0.33075\\
-1.322	0.3305\\
-1.321	0.33025\\
-1.32	0.33\\
-1.319	0.32975\\
-1.318	0.3295\\
-1.317	0.32925\\
-1.316	0.329\\
-1.315	0.32875\\
-1.314	0.3285\\
-1.313	0.32825\\
-1.312	0.328\\
-1.311	0.32775\\
-1.31	0.3275\\
-1.309	0.32725\\
-1.308	0.327\\
-1.307	0.32675\\
-1.306	0.3265\\
-1.305	0.32625\\
-1.304	0.326\\
-1.303	0.32575\\
-1.302	0.3255\\
-1.301	0.32525\\
-1.3	0.325\\
-1.299	0.32475\\
-1.298	0.3245\\
-1.297	0.32425\\
-1.296	0.324\\
-1.295	0.32375\\
-1.294	0.3235\\
-1.293	0.32325\\
-1.292	0.323\\
-1.291	0.32275\\
-1.29	0.3225\\
-1.289	0.32225\\
-1.288	0.322\\
-1.287	0.32175\\
-1.286	0.3215\\
-1.285	0.32125\\
-1.284	0.321\\
-1.283	0.32075\\
-1.282	0.3205\\
-1.281	0.32025\\
-1.28	0.32\\
-1.279	0.31975\\
-1.278	0.3195\\
-1.277	0.31925\\
-1.276	0.319\\
-1.275	0.31875\\
-1.274	0.3185\\
-1.273	0.31825\\
-1.272	0.318\\
-1.271	0.31775\\
-1.27	0.3175\\
-1.269	0.31725\\
-1.268	0.317\\
-1.267	0.31675\\
-1.266	0.3165\\
-1.265	0.31625\\
-1.264	0.316\\
-1.263	0.31575\\
-1.262	0.3155\\
-1.261	0.31525\\
-1.26	0.315\\
-1.259	0.31475\\
-1.258	0.3145\\
-1.257	0.31425\\
-1.256	0.314\\
-1.255	0.31375\\
-1.254	0.3135\\
-1.253	0.31325\\
-1.252	0.313\\
-1.251	0.31275\\
-1.25	0.3125\\
-1.249	0.31225\\
-1.248	0.312\\
-1.247	0.31175\\
-1.246	0.3115\\
-1.245	0.31125\\
-1.244	0.311\\
-1.243	0.31075\\
-1.242	0.3105\\
-1.241	0.31025\\
-1.24	0.31\\
-1.239	0.30975\\
-1.238	0.3095\\
-1.237	0.30925\\
-1.236	0.309\\
-1.235	0.30875\\
-1.234	0.3085\\
-1.233	0.30825\\
-1.232	0.308\\
-1.231	0.30775\\
-1.23	0.3075\\
-1.229	0.30725\\
-1.228	0.307\\
-1.227	0.30675\\
-1.226	0.3065\\
-1.225	0.30625\\
-1.224	0.306\\
-1.223	0.30575\\
-1.222	0.3055\\
-1.221	0.30525\\
-1.22	0.305\\
-1.219	0.30475\\
-1.218	0.3045\\
-1.217	0.30425\\
-1.216	0.304\\
-1.215	0.30375\\
-1.214	0.3035\\
-1.213	0.30325\\
-1.212	0.303\\
-1.211	0.30275\\
-1.21	0.3025\\
-1.209	0.30225\\
-1.208	0.302\\
-1.207	0.30175\\
-1.206	0.3015\\
-1.205	0.30125\\
-1.204	0.301\\
-1.203	0.30075\\
-1.202	0.3005\\
-1.201	0.30025\\
-1.2	0.3\\
-1.199	0.29975\\
-1.198	0.2995\\
-1.197	0.29925\\
-1.196	0.299\\
-1.195	0.29875\\
-1.194	0.2985\\
-1.193	0.29825\\
-1.192	0.298\\
-1.191	0.29775\\
-1.19	0.2975\\
-1.189	0.29725\\
-1.188	0.297\\
-1.187	0.29675\\
-1.186	0.2965\\
-1.185	0.29625\\
-1.184	0.296\\
-1.183	0.29575\\
-1.182	0.2955\\
-1.181	0.29525\\
-1.18	0.295\\
-1.179	0.29475\\
-1.178	0.2945\\
-1.177	0.29425\\
-1.176	0.294\\
-1.175	0.29375\\
-1.174	0.2935\\
-1.173	0.29325\\
-1.172	0.293\\
-1.171	0.29275\\
-1.17	0.2925\\
-1.169	0.29225\\
-1.168	0.292\\
-1.167	0.29175\\
-1.166	0.2915\\
-1.165	0.29125\\
-1.164	0.291\\
-1.163	0.29075\\
-1.162	0.2905\\
-1.161	0.29025\\
-1.16	0.29\\
-1.159	0.28975\\
-1.158	0.2895\\
-1.157	0.28925\\
-1.156	0.289\\
-1.155	0.28875\\
-1.154	0.2885\\
-1.153	0.28825\\
-1.152	0.288\\
-1.151	0.28775\\
-1.15	0.2875\\
-1.149	0.28725\\
-1.148	0.287\\
-1.147	0.28675\\
-1.146	0.2865\\
-1.145	0.28625\\
-1.144	0.286\\
-1.143	0.28575\\
-1.142	0.2855\\
-1.141	0.28525\\
-1.14	0.285\\
-1.139	0.28475\\
-1.138	0.2845\\
-1.137	0.28425\\
-1.136	0.284\\
-1.135	0.28375\\
-1.134	0.2835\\
-1.133	0.28325\\
-1.132	0.283\\
-1.131	0.28275\\
-1.13	0.2825\\
-1.129	0.28225\\
-1.128	0.282\\
-1.127	0.28175\\
-1.126	0.2815\\
-1.125	0.28125\\
-1.124	0.281\\
-1.123	0.28075\\
-1.122	0.2805\\
-1.121	0.28025\\
-1.12	0.28\\
-1.119	0.27975\\
-1.118	0.2795\\
-1.117	0.27925\\
-1.116	0.279\\
-1.115	0.27875\\
-1.114	0.2785\\
-1.113	0.27825\\
-1.112	0.278\\
-1.111	0.27775\\
-1.11	0.2775\\
-1.109	0.27725\\
-1.108	0.277\\
-1.107	0.27675\\
-1.106	0.2765\\
-1.105	0.27625\\
-1.104	0.276\\
-1.103	0.27575\\
-1.102	0.2755\\
-1.101	0.27525\\
-1.1	0.275\\
-1.099	0.27475\\
-1.098	0.2745\\
-1.097	0.27425\\
-1.096	0.274\\
-1.095	0.27375\\
-1.094	0.2735\\
-1.093	0.27325\\
-1.092	0.273\\
-1.091	0.27275\\
-1.09	0.2725\\
-1.089	0.27225\\
-1.088	0.272\\
-1.087	0.27175\\
-1.086	0.2715\\
-1.085	0.27125\\
-1.084	0.271\\
-1.083	0.27075\\
-1.082	0.2705\\
-1.081	0.27025\\
-1.08	0.27\\
-1.079	0.26975\\
-1.078	0.2695\\
-1.077	0.26925\\
-1.076	0.269\\
-1.075	0.26875\\
-1.074	0.2685\\
-1.073	0.26825\\
-1.072	0.268\\
-1.071	0.26775\\
-1.07	0.2675\\
-1.069	0.26725\\
-1.068	0.267\\
-1.067	0.26675\\
-1.066	0.2665\\
-1.065	0.26625\\
-1.064	0.266\\
-1.063	0.26575\\
-1.062	0.2655\\
-1.061	0.26525\\
-1.06	0.265\\
-1.059	0.26475\\
-1.058	0.2645\\
-1.057	0.26425\\
-1.056	0.264\\
-1.055	0.26375\\
-1.054	0.2635\\
-1.053	0.26325\\
-1.052	0.263\\
-1.051	0.26275\\
-1.05	0.2625\\
-1.049	0.26225\\
-1.048	0.262\\
-1.047	0.26175\\
-1.046	0.2615\\
-1.045	0.26125\\
-1.044	0.261\\
-1.043	0.26075\\
-1.042	0.2605\\
-1.041	0.26025\\
-1.04	0.26\\
-1.039	0.25975\\
-1.038	0.2595\\
-1.037	0.25925\\
-1.036	0.259\\
-1.035	0.25875\\
-1.034	0.2585\\
-1.033	0.25825\\
-1.032	0.258\\
-1.031	0.25775\\
-1.03	0.2575\\
-1.029	0.25725\\
-1.028	0.257\\
-1.027	0.25675\\
-1.026	0.2565\\
-1.025	0.25625\\
-1.024	0.256\\
-1.023	0.25575\\
-1.022	0.2555\\
-1.021	0.25525\\
-1.02	0.255\\
-1.019	0.25475\\
-1.018	0.2545\\
-1.017	0.25425\\
-1.016	0.254\\
-1.015	0.25375\\
-1.014	0.2535\\
-1.013	0.25325\\
-1.012	0.253\\
-1.011	0.25275\\
-1.01	0.2525\\
-1.009	0.25225\\
-1.008	0.252\\
-1.007	0.25175\\
-1.006	0.2515\\
-1.005	0.25125\\
-1.004	0.251\\
-1.003	0.25075\\
-1.002	0.2505\\
-1.001	0.25025\\
-1	0.25\\
-0.999	0.24975\\
-0.998	0.2495\\
-0.997	0.24925\\
-0.996	0.249\\
-0.995	0.24875\\
-0.994	0.2485\\
-0.993	0.24825\\
-0.992	0.248\\
-0.991	0.24775\\
-0.99	0.2475\\
-0.989	0.24725\\
-0.988	0.247\\
-0.987	0.24675\\
-0.986	0.2465\\
-0.985	0.24625\\
-0.984	0.246\\
-0.983	0.24575\\
-0.982	0.2455\\
-0.981	0.24525\\
-0.98	0.245\\
-0.979	0.24475\\
-0.978	0.2445\\
-0.977	0.24425\\
-0.976	0.244\\
-0.975	0.24375\\
-0.974	0.2435\\
-0.973	0.24325\\
-0.972	0.243\\
-0.971	0.24275\\
-0.97	0.2425\\
-0.969	0.24225\\
-0.968	0.242\\
-0.967	0.24175\\
-0.966	0.2415\\
-0.965	0.24125\\
-0.964	0.241\\
-0.963	0.24075\\
-0.962	0.2405\\
-0.961	0.24025\\
-0.96	0.24\\
-0.959	0.23975\\
-0.958	0.2395\\
-0.957	0.23925\\
-0.956	0.239\\
-0.955	0.23875\\
-0.954	0.2385\\
-0.953	0.23825\\
-0.952	0.238\\
-0.951	0.23775\\
-0.95	0.2375\\
-0.949	0.23725\\
-0.948	0.237\\
-0.947	0.23675\\
-0.946	0.2365\\
-0.945	0.23625\\
-0.944	0.236\\
-0.943	0.23575\\
-0.942	0.2355\\
-0.941	0.23525\\
-0.94	0.235\\
-0.939	0.23475\\
-0.938	0.2345\\
-0.937	0.23425\\
-0.936	0.234\\
-0.935	0.23375\\
-0.934	0.2335\\
-0.933	0.23325\\
-0.932	0.233\\
-0.931	0.23275\\
-0.93	0.2325\\
-0.929	0.23225\\
-0.928	0.232\\
-0.927	0.23175\\
-0.926	0.2315\\
-0.925	0.23125\\
-0.924	0.231\\
-0.923	0.23075\\
-0.922	0.2305\\
-0.921	0.23025\\
-0.92	0.23\\
-0.919	0.22975\\
-0.918	0.2295\\
-0.917	0.22925\\
-0.916	0.229\\
-0.915	0.22875\\
-0.914	0.2285\\
-0.913	0.22825\\
-0.912	0.228\\
-0.911	0.22775\\
-0.91	0.2275\\
-0.909	0.22725\\
-0.908	0.227\\
-0.907	0.22675\\
-0.906	0.2265\\
-0.905	0.22625\\
-0.904	0.226\\
-0.903	0.22575\\
-0.902	0.2255\\
-0.901	0.22525\\
-0.9	0.225\\
-0.899	0.22475\\
-0.898	0.2245\\
-0.897	0.22425\\
-0.896	0.224\\
-0.895	0.22375\\
-0.894	0.2235\\
-0.893	0.22325\\
-0.892	0.223\\
-0.891	0.22275\\
-0.89	0.2225\\
-0.889	0.22225\\
-0.888	0.222\\
-0.887	0.22175\\
-0.886	0.2215\\
-0.885	0.22125\\
-0.884	0.221\\
-0.883	0.22075\\
-0.882	0.2205\\
-0.881	0.22025\\
-0.88	0.22\\
-0.879	0.21975\\
-0.878	0.2195\\
-0.877	0.21925\\
-0.876	0.219\\
-0.875	0.21875\\
-0.874	0.2185\\
-0.873	0.21825\\
-0.872	0.218\\
-0.871	0.21775\\
-0.87	0.2175\\
-0.869	0.21725\\
-0.868	0.217\\
-0.867	0.21675\\
-0.866	0.2165\\
-0.865	0.21625\\
-0.864	0.216\\
-0.863	0.21575\\
-0.862	0.2155\\
-0.861	0.21525\\
-0.86	0.215\\
-0.859	0.21475\\
-0.858	0.2145\\
-0.857	0.21425\\
-0.856	0.214\\
-0.855	0.21375\\
-0.854	0.2135\\
-0.853	0.21325\\
-0.852	0.213\\
-0.851	0.21275\\
-0.85	0.2125\\
-0.849	0.21225\\
-0.848	0.212\\
-0.847	0.21175\\
-0.846	0.2115\\
-0.845	0.21125\\
-0.844	0.211\\
-0.843	0.21075\\
-0.842	0.2105\\
-0.841	0.21025\\
-0.84	0.21\\
-0.839	0.20975\\
-0.838	0.2095\\
-0.837	0.20925\\
-0.836	0.209\\
-0.835	0.20875\\
-0.834	0.2085\\
-0.833	0.20825\\
-0.832	0.208\\
-0.831	0.20775\\
-0.83	0.2075\\
-0.829	0.20725\\
-0.828	0.207\\
-0.827	0.20675\\
-0.826	0.2065\\
-0.825	0.20625\\
-0.824	0.206\\
-0.823	0.20575\\
-0.822	0.2055\\
-0.821	0.20525\\
-0.82	0.205\\
-0.819	0.20475\\
-0.818	0.2045\\
-0.817	0.20425\\
-0.816	0.204\\
-0.815	0.20375\\
-0.814	0.2035\\
-0.813	0.20325\\
-0.812	0.203\\
-0.811	0.20275\\
-0.81	0.2025\\
-0.809	0.20225\\
-0.808	0.202\\
-0.807	0.20175\\
-0.806	0.2015\\
-0.805	0.20125\\
-0.804	0.201\\
-0.803	0.20075\\
-0.802	0.2005\\
-0.801	0.20025\\
-0.8	0.2\\
-0.799	0.19975\\
-0.798	0.1995\\
-0.797	0.19925\\
-0.796	0.199\\
-0.795	0.19875\\
-0.794	0.1985\\
-0.793	0.19825\\
-0.792	0.198\\
-0.791	0.19775\\
-0.79	0.1975\\
-0.789	0.19725\\
-0.788	0.197\\
-0.787	0.19675\\
-0.786	0.1965\\
-0.785	0.19625\\
-0.784	0.196\\
-0.783	0.19575\\
-0.782	0.1955\\
-0.781	0.19525\\
-0.78	0.195\\
-0.779	0.19475\\
-0.778	0.1945\\
-0.777	0.19425\\
-0.776	0.194\\
-0.775	0.19375\\
-0.774	0.1935\\
-0.773	0.19325\\
-0.772	0.193\\
-0.771	0.19275\\
-0.77	0.1925\\
-0.769	0.19225\\
-0.768	0.192\\
-0.767	0.19175\\
-0.766	0.1915\\
-0.765	0.19125\\
-0.764	0.191\\
-0.763	0.19075\\
-0.762	0.1905\\
-0.761	0.19025\\
-0.76	0.19\\
-0.759	0.18975\\
-0.758	0.1895\\
-0.757	0.18925\\
-0.756	0.189\\
-0.755	0.18875\\
-0.754	0.1885\\
-0.753	0.18825\\
-0.752	0.188\\
-0.751	0.18775\\
-0.75	0.1875\\
-0.749	0.18725\\
-0.748	0.187\\
-0.747	0.18675\\
-0.746	0.1865\\
-0.745	0.18625\\
-0.744	0.186\\
-0.743	0.18575\\
-0.742	0.1855\\
-0.741	0.18525\\
-0.74	0.185\\
-0.739	0.18475\\
-0.738	0.1845\\
-0.737	0.18425\\
-0.736	0.184\\
-0.735	0.18375\\
-0.734	0.1835\\
-0.733	0.18325\\
-0.732	0.183\\
-0.731	0.18275\\
-0.73	0.1825\\
-0.729	0.18225\\
-0.728	0.182\\
-0.727	0.18175\\
-0.726	0.1815\\
-0.725	0.18125\\
-0.724	0.181\\
-0.723	0.18075\\
-0.722	0.1805\\
-0.721	0.18025\\
-0.72	0.18\\
-0.719	0.17975\\
-0.718	0.1795\\
-0.717	0.17925\\
-0.716	0.179\\
-0.715	0.17875\\
-0.714	0.1785\\
-0.713	0.17825\\
-0.712	0.178\\
-0.711	0.17775\\
-0.71	0.1775\\
-0.709	0.17725\\
-0.708	0.177\\
-0.707	0.17675\\
-0.706	0.1765\\
-0.705	0.17625\\
-0.704	0.176\\
-0.703	0.17575\\
-0.702	0.1755\\
-0.701	0.17525\\
-0.7	0.175\\
-0.699	0.17475\\
-0.698	0.1745\\
-0.697	0.17425\\
-0.696	0.174\\
-0.695	0.17375\\
-0.694	0.1735\\
-0.693	0.17325\\
-0.692	0.173\\
-0.691	0.17275\\
-0.69	0.1725\\
-0.689	0.17225\\
-0.688	0.172\\
-0.687	0.17175\\
-0.686	0.1715\\
-0.685	0.17125\\
-0.684	0.171\\
-0.683	0.17075\\
-0.682	0.1705\\
-0.681	0.17025\\
-0.68	0.17\\
-0.679	0.16975\\
-0.678	0.1695\\
-0.677	0.16925\\
-0.676	0.169\\
-0.675	0.16875\\
-0.674	0.1685\\
-0.673	0.16825\\
-0.672	0.168\\
-0.671	0.16775\\
-0.67	0.1675\\
-0.669	0.16725\\
-0.668	0.167\\
-0.667	0.16675\\
-0.666	0.1665\\
-0.665	0.16625\\
-0.664	0.166\\
-0.663	0.16575\\
-0.662	0.1655\\
-0.661	0.16525\\
-0.66	0.165\\
-0.659	0.16475\\
-0.658	0.1645\\
-0.657	0.16425\\
-0.656	0.164\\
-0.655	0.16375\\
-0.654	0.1635\\
-0.653	0.16325\\
-0.652	0.163\\
-0.651	0.16275\\
-0.65	0.1625\\
-0.649	0.16225\\
-0.648	0.162\\
-0.647	0.16175\\
-0.646	0.1615\\
-0.645	0.16125\\
-0.644	0.161\\
-0.643	0.16075\\
-0.642	0.1605\\
-0.641	0.16025\\
-0.64	0.16\\
-0.639	0.15975\\
-0.638	0.1595\\
-0.637	0.15925\\
-0.636	0.159\\
-0.635	0.15875\\
-0.634	0.1585\\
-0.633	0.15825\\
-0.632	0.158\\
-0.631	0.15775\\
-0.63	0.1575\\
-0.629	0.15725\\
-0.628	0.157\\
-0.627	0.15675\\
-0.626	0.1565\\
-0.625	0.15625\\
-0.624	0.156\\
-0.623	0.15575\\
-0.622	0.1555\\
-0.621	0.15525\\
-0.62	0.155\\
-0.619	0.15475\\
-0.618	0.1545\\
-0.617	0.15425\\
-0.616	0.154\\
-0.615	0.15375\\
-0.614	0.1535\\
-0.613	0.15325\\
-0.612	0.153\\
-0.611	0.15275\\
-0.61	0.1525\\
-0.609	0.15225\\
-0.608	0.152\\
-0.607	0.15175\\
-0.606	0.1515\\
-0.605	0.15125\\
-0.604	0.151\\
-0.603	0.15075\\
-0.602	0.1505\\
-0.601	0.15025\\
-0.6	0.15\\
-0.599	0.14975\\
-0.598	0.1495\\
-0.597	0.14925\\
-0.596	0.149\\
-0.595	0.14875\\
-0.594	0.1485\\
-0.593	0.14825\\
-0.592	0.148\\
-0.591	0.14775\\
-0.59	0.1475\\
-0.589	0.14725\\
-0.588	0.147\\
-0.587	0.14675\\
-0.586	0.1465\\
-0.585	0.14625\\
-0.584	0.146\\
-0.583	0.14575\\
-0.582	0.1455\\
-0.581	0.14525\\
-0.58	0.145\\
-0.579	0.14475\\
-0.578	0.1445\\
-0.577	0.14425\\
-0.576	0.144\\
-0.575	0.14375\\
-0.574	0.1435\\
-0.573	0.14325\\
-0.572	0.143\\
-0.571	0.14275\\
-0.57	0.1425\\
-0.569	0.14225\\
-0.568	0.142\\
-0.567	0.14175\\
-0.566	0.1415\\
-0.565	0.14125\\
-0.564	0.141\\
-0.563	0.14075\\
-0.562	0.1405\\
-0.561	0.14025\\
-0.56	0.14\\
-0.559	0.13975\\
-0.558	0.1395\\
-0.557	0.13925\\
-0.556	0.139\\
-0.555	0.13875\\
-0.554	0.1385\\
-0.553	0.13825\\
-0.552	0.138\\
-0.551	0.13775\\
-0.55	0.1375\\
-0.549	0.13725\\
-0.548	0.137\\
-0.547	0.13675\\
-0.546	0.1365\\
-0.545	0.13625\\
-0.544	0.136\\
-0.543	0.13575\\
-0.542	0.1355\\
-0.541	0.13525\\
-0.54	0.135\\
-0.539	0.13475\\
-0.538	0.1345\\
-0.537	0.13425\\
-0.536	0.134\\
-0.535	0.13375\\
-0.534	0.1335\\
-0.533	0.13325\\
-0.532	0.133\\
-0.531	0.13275\\
-0.53	0.1325\\
-0.529	0.13225\\
-0.528	0.132\\
-0.527	0.13175\\
-0.526	0.1315\\
-0.525	0.13125\\
-0.524	0.131\\
-0.523	0.13075\\
-0.522	0.1305\\
-0.521	0.13025\\
-0.52	0.13\\
-0.519	0.12975\\
-0.518	0.1295\\
-0.517	0.12925\\
-0.516	0.129\\
-0.515	0.12875\\
-0.514	0.1285\\
-0.513	0.12825\\
-0.512	0.128\\
-0.511	0.12775\\
-0.51	0.1275\\
-0.509	0.12725\\
-0.508	0.127\\
-0.507	0.12675\\
-0.506	0.1265\\
-0.505	0.12625\\
-0.504	0.126\\
-0.503	0.12575\\
-0.502	0.1255\\
-0.501	0.12525\\
-0.5	0.125\\
-0.499	0.12475\\
-0.498	0.1245\\
-0.497	0.12425\\
-0.496	0.124\\
-0.495	0.12375\\
-0.494	0.1235\\
-0.493	0.12325\\
-0.492	0.123\\
-0.491	0.12275\\
-0.49	0.1225\\
-0.489	0.12225\\
-0.488	0.122\\
-0.487	0.12175\\
-0.486	0.1215\\
-0.485	0.12125\\
-0.484	0.121\\
-0.483	0.12075\\
-0.482	0.1205\\
-0.481	0.12025\\
-0.48	0.12\\
-0.479	0.11975\\
-0.478	0.1195\\
-0.477	0.11925\\
-0.476	0.119\\
-0.475	0.11875\\
-0.474	0.1185\\
-0.473	0.11825\\
-0.472	0.118\\
-0.471	0.11775\\
-0.47	0.1175\\
-0.469	0.11725\\
-0.468	0.117\\
-0.467	0.11675\\
-0.466	0.1165\\
-0.465	0.11625\\
-0.464	0.116\\
-0.463	0.11575\\
-0.462	0.1155\\
-0.461	0.11525\\
-0.46	0.115\\
-0.459	0.11475\\
-0.458	0.1145\\
-0.457	0.11425\\
-0.456	0.114\\
-0.455	0.11375\\
-0.454	0.1135\\
-0.453	0.11325\\
-0.452	0.113\\
-0.451	0.11275\\
-0.45	0.1125\\
-0.449	0.11225\\
-0.448	0.112\\
-0.447	0.11175\\
-0.446	0.1115\\
-0.445	0.11125\\
-0.444	0.111\\
-0.443	0.11075\\
-0.442	0.1105\\
-0.441	0.11025\\
-0.44	0.11\\
-0.439	0.10975\\
-0.438	0.1095\\
-0.437	0.10925\\
-0.436	0.109\\
-0.435	0.10875\\
-0.434	0.1085\\
-0.433	0.10825\\
-0.432	0.108\\
-0.431	0.10775\\
-0.43	0.1075\\
-0.429	0.10725\\
-0.428	0.107\\
-0.427	0.10675\\
-0.426	0.1065\\
-0.425	0.10625\\
-0.424	0.106\\
-0.423	0.10575\\
-0.422	0.1055\\
-0.421	0.10525\\
-0.42	0.105\\
-0.419	0.10475\\
-0.418	0.1045\\
-0.417	0.10425\\
-0.416	0.104\\
-0.415	0.10375\\
-0.414	0.1035\\
-0.413	0.10325\\
-0.412	0.103\\
-0.411	0.10275\\
-0.41	0.1025\\
-0.409	0.10225\\
-0.408	0.102\\
-0.407	0.10175\\
-0.406	0.1015\\
-0.405	0.10125\\
-0.404	0.101\\
-0.403	0.10075\\
-0.402	0.1005\\
-0.401	0.10025\\
-0.4	0.1\\
-0.399	0.09975\\
-0.398	0.0995\\
-0.397	0.09925\\
-0.396	0.099\\
-0.395	0.09875\\
-0.394	0.0985\\
-0.393	0.09825\\
-0.392	0.098\\
-0.391	0.09775\\
-0.39	0.0975\\
-0.389	0.09725\\
-0.388	0.097\\
-0.387	0.09675\\
-0.386	0.0965\\
-0.385	0.09625\\
-0.384	0.096\\
-0.383	0.09575\\
-0.382	0.0955\\
-0.381	0.09525\\
-0.38	0.095\\
-0.379	0.09475\\
-0.378	0.0945\\
-0.377	0.09425\\
-0.376	0.094\\
-0.375	0.09375\\
-0.374	0.0935\\
-0.373	0.09325\\
-0.372	0.093\\
-0.371	0.09275\\
-0.37	0.0925\\
-0.369	0.09225\\
-0.368	0.092\\
-0.367	0.09175\\
-0.366	0.0915\\
-0.365	0.09125\\
-0.364	0.091\\
-0.363	0.09075\\
-0.362	0.0905\\
-0.361	0.09025\\
-0.36	0.09\\
-0.359	0.08975\\
-0.358	0.0895\\
-0.357	0.08925\\
-0.356	0.089\\
-0.355	0.08875\\
-0.354	0.0885\\
-0.353	0.08825\\
-0.352	0.088\\
-0.351	0.08775\\
-0.35	0.0875\\
-0.349	0.08725\\
-0.348	0.087\\
-0.347	0.08675\\
-0.346	0.0865\\
-0.345	0.08625\\
-0.344	0.086\\
-0.343	0.08575\\
-0.342	0.0855\\
-0.341	0.08525\\
-0.34	0.085\\
-0.339	0.08475\\
-0.338	0.0845\\
-0.337	0.08425\\
-0.336	0.084\\
-0.335	0.08375\\
-0.334	0.0835\\
-0.333	0.08325\\
-0.332	0.083\\
-0.331	0.08275\\
-0.33	0.0825\\
-0.329	0.08225\\
-0.328	0.082\\
-0.327	0.08175\\
-0.326	0.0815\\
-0.325	0.08125\\
-0.324	0.081\\
-0.323	0.08075\\
-0.322	0.0805\\
-0.321	0.08025\\
-0.32	0.08\\
-0.319	0.07975\\
-0.318	0.0795\\
-0.317	0.07925\\
-0.316	0.079\\
-0.315	0.07875\\
-0.314	0.0785\\
-0.313	0.07825\\
-0.312	0.078\\
-0.311	0.07775\\
-0.31	0.0775\\
-0.309	0.07725\\
-0.308	0.077\\
-0.307	0.07675\\
-0.306	0.0765\\
-0.305	0.07625\\
-0.304	0.076\\
-0.303	0.07575\\
-0.302	0.0755\\
-0.301	0.07525\\
-0.3	0.075\\
-0.299	0.07475\\
-0.298	0.0745\\
-0.297	0.07425\\
-0.296	0.074\\
-0.295	0.07375\\
-0.294	0.0735\\
-0.293	0.07325\\
-0.292	0.073\\
-0.291	0.07275\\
-0.29	0.0725\\
-0.289	0.07225\\
-0.288	0.072\\
-0.287	0.07175\\
-0.286	0.0715\\
-0.285	0.07125\\
-0.284	0.071\\
-0.283	0.07075\\
-0.282	0.0705\\
-0.281	0.07025\\
-0.28	0.07\\
-0.279	0.06975\\
-0.278	0.0695\\
-0.277	0.06925\\
-0.276	0.069\\
-0.275	0.06875\\
-0.274	0.0685\\
-0.273	0.06825\\
-0.272	0.068\\
-0.271	0.06775\\
-0.27	0.0675\\
-0.269	0.06725\\
-0.268	0.067\\
-0.267	0.06675\\
-0.266	0.0665\\
-0.265	0.06625\\
-0.264	0.066\\
-0.263	0.06575\\
-0.262	0.0655\\
-0.261	0.06525\\
-0.26	0.065\\
-0.259	0.06475\\
-0.258	0.0645\\
-0.257	0.06425\\
-0.256	0.064\\
-0.255	0.06375\\
-0.254	0.0635\\
-0.253	0.06325\\
-0.252	0.063\\
-0.251	0.06275\\
-0.25	0.0625\\
-0.249	0.06225\\
-0.248	0.062\\
-0.247	0.06175\\
-0.246	0.0615\\
-0.245	0.06125\\
-0.244	0.061\\
-0.243	0.06075\\
-0.242	0.0605\\
-0.241	0.06025\\
-0.24	0.06\\
-0.239	0.05975\\
-0.238	0.0595\\
-0.237	0.05925\\
-0.236	0.059\\
-0.235	0.05875\\
-0.234	0.0585\\
-0.233	0.05825\\
-0.232	0.058\\
-0.231	0.05775\\
-0.23	0.0575\\
-0.229	0.05725\\
-0.228	0.057\\
-0.227	0.05675\\
-0.226	0.0565\\
-0.225	0.05625\\
-0.224	0.056\\
-0.223	0.05575\\
-0.222	0.0555\\
-0.221	0.05525\\
-0.22	0.055\\
-0.219	0.05475\\
-0.218	0.0545\\
-0.217	0.05425\\
-0.216	0.054\\
-0.215	0.05375\\
-0.214	0.0535\\
-0.213	0.05325\\
-0.212	0.053\\
-0.211	0.05275\\
-0.21	0.0525\\
-0.209	0.05225\\
-0.208	0.052\\
-0.207	0.05175\\
-0.206	0.0515\\
-0.205	0.05125\\
-0.204	0.051\\
-0.203	0.05075\\
-0.202	0.0505\\
-0.201	0.05025\\
-0.2	0.05\\
-0.199	0.04975\\
-0.198	0.0495\\
-0.197	0.04925\\
-0.196	0.049\\
-0.195	0.04875\\
-0.194	0.0485\\
-0.193	0.04825\\
-0.192	0.048\\
-0.191	0.04775\\
-0.19	0.0475\\
-0.189	0.04725\\
-0.188	0.047\\
-0.187	0.04675\\
-0.186	0.0465\\
-0.185	0.04625\\
-0.184	0.046\\
-0.183	0.04575\\
-0.182	0.0455\\
-0.181	0.04525\\
-0.18	0.045\\
-0.179	0.04475\\
-0.178	0.0445\\
-0.177	0.04425\\
-0.176	0.044\\
-0.175	0.04375\\
-0.174	0.0435\\
-0.173	0.04325\\
-0.172	0.043\\
-0.171	0.04275\\
-0.17	0.0425\\
-0.169	0.04225\\
-0.168	0.042\\
-0.167	0.04175\\
-0.166	0.0415\\
-0.165	0.04125\\
-0.164	0.041\\
-0.163	0.04075\\
-0.162	0.0405\\
-0.161	0.04025\\
-0.16	0.04\\
-0.159	0.03975\\
-0.158	0.0395\\
-0.157	0.03925\\
-0.156	0.039\\
-0.155	0.03875\\
-0.154	0.0385\\
-0.153	0.03825\\
-0.152	0.038\\
-0.151	0.03775\\
-0.15	0.0375\\
-0.149	0.03725\\
-0.148	0.037\\
-0.147	0.03675\\
-0.146	0.0365\\
-0.145	0.03625\\
-0.144	0.036\\
-0.143	0.03575\\
-0.142	0.0355\\
-0.141	0.03525\\
-0.14	0.035\\
-0.139	0.03475\\
-0.138	0.0345\\
-0.137	0.03425\\
-0.136	0.034\\
-0.135	0.03375\\
-0.134	0.0335\\
-0.133	0.03325\\
-0.132	0.033\\
-0.131	0.03275\\
-0.13	0.0325\\
-0.129	0.03225\\
-0.128	0.032\\
-0.127	0.03175\\
-0.126	0.0315\\
-0.125	0.03125\\
-0.124	0.031\\
-0.123	0.03075\\
-0.122	0.0305\\
-0.121	0.03025\\
-0.12	0.03\\
-0.119	0.02975\\
-0.118	0.0295\\
-0.117	0.02925\\
-0.116	0.029\\
-0.115	0.02875\\
-0.114	0.0285\\
-0.113	0.02825\\
-0.112	0.028\\
-0.111	0.02775\\
-0.11	0.0275\\
-0.109	0.02725\\
-0.108	0.027\\
-0.107	0.02675\\
-0.106	0.0265\\
-0.105	0.02625\\
-0.104	0.026\\
-0.103	0.02575\\
-0.102	0.0255\\
-0.101	0.02525\\
-0.0999999999999999	0.025\\
-0.099	0.02475\\
-0.0979999999999999	0.0245\\
-0.097	0.02425\\
-0.0959999999999999	0.024\\
-0.095	0.02375\\
-0.0939999999999999	0.0235\\
-0.093	0.02325\\
-0.0920000000000001	0.023\\
-0.091	0.02275\\
-0.0900000000000001	0.0225\\
-0.089	0.02225\\
-0.0880000000000001	0.022\\
-0.087	0.02175\\
-0.0860000000000001	0.0215\\
-0.085	0.02125\\
-0.0840000000000001	0.021\\
-0.083	0.02075\\
-0.0820000000000001	0.0205\\
-0.081	0.02025\\
-0.0800000000000001	0.02\\
-0.079	0.01975\\
-0.0780000000000001	0.0195\\
-0.077	0.01925\\
-0.0760000000000001	0.019\\
-0.075	0.01875\\
-0.0740000000000001	0.0185\\
-0.073	0.01825\\
-0.0720000000000001	0.018\\
-0.071	0.01775\\
-0.0700000000000001	0.0175\\
-0.069	0.01725\\
-0.0680000000000001	0.017\\
-0.0669999999999999	0.01675\\
-0.0660000000000001	0.0165\\
-0.0649999999999999	0.01625\\
-0.0640000000000001	0.016\\
-0.0629999999999999	0.01575\\
-0.0620000000000001	0.0155\\
-0.0609999999999999	0.01525\\
-0.0600000000000001	0.015\\
-0.0589999999999999	0.01475\\
-0.0580000000000001	0.0145\\
-0.0569999999999999	0.01425\\
-0.056	0.014\\
-0.0549999999999999	0.01375\\
-0.054	0.0135\\
-0.0529999999999999	0.01325\\
-0.052	0.013\\
-0.0509999999999999	0.01275\\
-0.05	0.0125\\
-0.0489999999999999	0.01225\\
-0.048	0.012\\
-0.0469999999999999	0.01175\\
-0.046	0.0115\\
-0.0449999999999999	0.01125\\
-0.044	0.011\\
-0.0429999999999999	0.01075\\
-0.042	0.0105\\
-0.0409999999999999	0.01025\\
-0.04	0.01\\
-0.0389999999999999	0.00974999999999998\\
-0.038	0.00950000000000001\\
-0.0369999999999999	0.00924999999999998\\
-0.036	0.00900000000000001\\
-0.0349999999999999	0.00874999999999998\\
-0.034	0.00850000000000001\\
-0.0329999999999999	0.00824999999999998\\
-0.032	0.00800000000000001\\
-0.0309999999999999	0.00774999999999998\\
-0.03	0.00750000000000001\\
-0.0289999999999999	0.00724999999999998\\
-0.028	0.00700000000000001\\
-0.0269999999999999	0.00674999999999998\\
-0.026	0.00650000000000001\\
-0.0249999999999999	0.00624999999999998\\
-0.024	0.00600000000000001\\
-0.0229999999999999	0.00574999999999998\\
-0.022	0.0055\\
-0.0209999999999999	0.00524999999999998\\
-0.02	0.005\\
-0.0189999999999999	0.00474999999999998\\
-0.018	0.0045\\
-0.0169999999999999	0.00424999999999998\\
-0.016	0.004\\
-0.0149999999999999	0.00374999999999998\\
-0.014	0.0035\\
-0.0129999999999999	0.00324999999999998\\
-0.012	0.003\\
-0.0109999999999999	0.00274999999999997\\
-0.01	0.0025\\
-0.0089999999999999	0.00224999999999997\\
-0.00800000000000001	0.002\\
-0.0069999999999999	0.00174999999999997\\
-0.00600000000000001	0.0015\\
-0.00499999999999989	0.00124999999999997\\
-0.004	0.001\\
-0.00299999999999989	0.000749999999999973\\
-0.002	0.0005\\
-0.00099999999999989	0.000249999999999972\\
0	0\\
0.00099999999999989	0.000249999999999972\\
0.002	0.0005\\
0.00299999999999989	0.000749999999999973\\
0.004	0.001\\
0.00499999999999989	0.00124999999999997\\
0.00600000000000001	0.0015\\
0.0069999999999999	0.00174999999999997\\
0.00800000000000001	0.002\\
0.0089999999999999	0.00224999999999997\\
0.01	0.0025\\
0.0109999999999999	0.00274999999999997\\
0.012	0.003\\
0.0129999999999999	0.00324999999999998\\
0.014	0.0035\\
0.0149999999999999	0.00374999999999998\\
0.016	0.004\\
0.0169999999999999	0.00424999999999998\\
0.018	0.0045\\
0.0189999999999999	0.00474999999999998\\
0.02	0.005\\
0.0209999999999999	0.00524999999999998\\
0.022	0.0055\\
0.0229999999999999	0.00574999999999998\\
0.024	0.00600000000000001\\
0.0249999999999999	0.00624999999999998\\
0.026	0.00650000000000001\\
0.0269999999999999	0.00674999999999998\\
0.028	0.00700000000000001\\
0.0289999999999999	0.00724999999999998\\
0.03	0.00750000000000001\\
0.0309999999999999	0.00774999999999998\\
0.032	0.00800000000000001\\
0.0329999999999999	0.00824999999999998\\
0.034	0.00850000000000001\\
0.0349999999999999	0.00874999999999998\\
0.036	0.00900000000000001\\
0.0369999999999999	0.00924999999999998\\
0.038	0.00950000000000001\\
0.0389999999999999	0.00974999999999998\\
0.04	0.01\\
0.0409999999999999	0.01025\\
0.042	0.0105\\
0.0429999999999999	0.01075\\
0.044	0.011\\
0.0449999999999999	0.01125\\
0.046	0.0115\\
0.0469999999999999	0.01175\\
0.048	0.012\\
0.0489999999999999	0.01225\\
0.05	0.0125\\
0.0509999999999999	0.01275\\
0.052	0.013\\
0.0529999999999999	0.01325\\
0.054	0.0135\\
0.0549999999999999	0.01375\\
0.056	0.014\\
0.0569999999999999	0.01425\\
0.0580000000000001	0.0145\\
0.0589999999999999	0.01475\\
0.0600000000000001	0.015\\
0.0609999999999999	0.01525\\
0.0620000000000001	0.0155\\
0.0629999999999999	0.01575\\
0.0640000000000001	0.016\\
0.0649999999999999	0.01625\\
0.0660000000000001	0.0165\\
0.0669999999999999	0.01675\\
0.0680000000000001	0.017\\
0.069	0.01725\\
0.0700000000000001	0.0175\\
0.071	0.01775\\
0.0720000000000001	0.018\\
0.073	0.01825\\
0.0740000000000001	0.0185\\
0.075	0.01875\\
0.0760000000000001	0.019\\
0.077	0.01925\\
0.0780000000000001	0.0195\\
0.079	0.01975\\
0.0800000000000001	0.02\\
0.081	0.02025\\
0.0820000000000001	0.0205\\
0.083	0.02075\\
0.0840000000000001	0.021\\
0.085	0.02125\\
0.0860000000000001	0.0215\\
0.087	0.02175\\
0.0880000000000001	0.022\\
0.089	0.02225\\
0.0900000000000001	0.0225\\
0.091	0.02275\\
0.0920000000000001	0.023\\
0.093	0.02325\\
0.0939999999999999	0.0235\\
0.095	0.02375\\
0.0959999999999999	0.024\\
0.097	0.02425\\
0.0979999999999999	0.0245\\
0.099	0.02475\\
0.0999999999999999	0.025\\
0.101	0.02525\\
0.102	0.0255\\
0.103	0.02575\\
0.104	0.026\\
0.105	0.02625\\
0.106	0.0265\\
0.107	0.02675\\
0.108	0.027\\
0.109	0.02725\\
0.11	0.0275\\
0.111	0.02775\\
0.112	0.028\\
0.113	0.02825\\
0.114	0.0285\\
0.115	0.02875\\
0.116	0.029\\
0.117	0.02925\\
0.118	0.0295\\
0.119	0.02975\\
0.12	0.03\\
0.121	0.03025\\
0.122	0.0305\\
0.123	0.03075\\
0.124	0.031\\
0.125	0.03125\\
0.126	0.0315\\
0.127	0.03175\\
0.128	0.032\\
0.129	0.03225\\
0.13	0.0325\\
0.131	0.03275\\
0.132	0.033\\
0.133	0.03325\\
0.134	0.0335\\
0.135	0.03375\\
0.136	0.034\\
0.137	0.03425\\
0.138	0.0345\\
0.139	0.03475\\
0.14	0.035\\
0.141	0.03525\\
0.142	0.0355\\
0.143	0.03575\\
0.144	0.036\\
0.145	0.03625\\
0.146	0.0365\\
0.147	0.03675\\
0.148	0.037\\
0.149	0.03725\\
0.15	0.0375\\
0.151	0.03775\\
0.152	0.038\\
0.153	0.03825\\
0.154	0.0385\\
0.155	0.03875\\
0.156	0.039\\
0.157	0.03925\\
0.158	0.0395\\
0.159	0.03975\\
0.16	0.04\\
0.161	0.04025\\
0.162	0.0405\\
0.163	0.04075\\
0.164	0.041\\
0.165	0.04125\\
0.166	0.0415\\
0.167	0.04175\\
0.168	0.042\\
0.169	0.04225\\
0.17	0.0425\\
0.171	0.04275\\
0.172	0.043\\
0.173	0.04325\\
0.174	0.0435\\
0.175	0.04375\\
0.176	0.044\\
0.177	0.04425\\
0.178	0.0445\\
0.179	0.04475\\
0.18	0.045\\
0.181	0.04525\\
0.182	0.0455\\
0.183	0.04575\\
0.184	0.046\\
0.185	0.04625\\
0.186	0.0465\\
0.187	0.04675\\
0.188	0.047\\
0.189	0.04725\\
0.19	0.0475\\
0.191	0.04775\\
0.192	0.048\\
0.193	0.04825\\
0.194	0.0485\\
0.195	0.04875\\
0.196	0.049\\
0.197	0.04925\\
0.198	0.0495\\
0.199	0.04975\\
0.2	0.05\\
0.201	0.05025\\
0.202	0.0505\\
0.203	0.05075\\
0.204	0.051\\
0.205	0.05125\\
0.206	0.0515\\
0.207	0.05175\\
0.208	0.052\\
0.209	0.05225\\
0.21	0.0525\\
0.211	0.05275\\
0.212	0.053\\
0.213	0.05325\\
0.214	0.0535\\
0.215	0.05375\\
0.216	0.054\\
0.217	0.05425\\
0.218	0.0545\\
0.219	0.05475\\
0.22	0.055\\
0.221	0.05525\\
0.222	0.0555\\
0.223	0.05575\\
0.224	0.056\\
0.225	0.05625\\
0.226	0.0565\\
0.227	0.05675\\
0.228	0.057\\
0.229	0.05725\\
0.23	0.0575\\
0.231	0.05775\\
0.232	0.058\\
0.233	0.05825\\
0.234	0.0585\\
0.235	0.05875\\
0.236	0.059\\
0.237	0.05925\\
0.238	0.0595\\
0.239	0.05975\\
0.24	0.06\\
0.241	0.06025\\
0.242	0.0605\\
0.243	0.06075\\
0.244	0.061\\
0.245	0.06125\\
0.246	0.0615\\
0.247	0.06175\\
0.248	0.062\\
0.249	0.06225\\
0.25	0.0625\\
0.251	0.06275\\
0.252	0.063\\
0.253	0.06325\\
0.254	0.0635\\
0.255	0.06375\\
0.256	0.064\\
0.257	0.06425\\
0.258	0.0645\\
0.259	0.06475\\
0.26	0.065\\
0.261	0.06525\\
0.262	0.0655\\
0.263	0.06575\\
0.264	0.066\\
0.265	0.06625\\
0.266	0.0665\\
0.267	0.06675\\
0.268	0.067\\
0.269	0.06725\\
0.27	0.0675\\
0.271	0.06775\\
0.272	0.068\\
0.273	0.06825\\
0.274	0.0685\\
0.275	0.06875\\
0.276	0.069\\
0.277	0.06925\\
0.278	0.0695\\
0.279	0.06975\\
0.28	0.07\\
0.281	0.07025\\
0.282	0.0705\\
0.283	0.07075\\
0.284	0.071\\
0.285	0.07125\\
0.286	0.0715\\
0.287	0.07175\\
0.288	0.072\\
0.289	0.07225\\
0.29	0.0725\\
0.291	0.07275\\
0.292	0.073\\
0.293	0.07325\\
0.294	0.0735\\
0.295	0.07375\\
0.296	0.074\\
0.297	0.07425\\
0.298	0.0745\\
0.299	0.07475\\
0.3	0.075\\
0.301	0.07525\\
0.302	0.0755\\
0.303	0.07575\\
0.304	0.076\\
0.305	0.07625\\
0.306	0.0765\\
0.307	0.07675\\
0.308	0.077\\
0.309	0.07725\\
0.31	0.0775\\
0.311	0.07775\\
0.312	0.078\\
0.313	0.07825\\
0.314	0.0785\\
0.315	0.07875\\
0.316	0.079\\
0.317	0.07925\\
0.318	0.0795\\
0.319	0.07975\\
0.32	0.08\\
0.321	0.08025\\
0.322	0.0805\\
0.323	0.08075\\
0.324	0.081\\
0.325	0.08125\\
0.326	0.0815\\
0.327	0.08175\\
0.328	0.082\\
0.329	0.08225\\
0.33	0.0825\\
0.331	0.08275\\
0.332	0.083\\
0.333	0.08325\\
0.334	0.0835\\
0.335	0.08375\\
0.336	0.084\\
0.337	0.08425\\
0.338	0.0845\\
0.339	0.08475\\
0.34	0.085\\
0.341	0.08525\\
0.342	0.0855\\
0.343	0.08575\\
0.344	0.086\\
0.345	0.08625\\
0.346	0.0865\\
0.347	0.08675\\
0.348	0.087\\
0.349	0.08725\\
0.35	0.0875\\
0.351	0.08775\\
0.352	0.088\\
0.353	0.08825\\
0.354	0.0885\\
0.355	0.08875\\
0.356	0.089\\
0.357	0.08925\\
0.358	0.0895\\
0.359	0.08975\\
0.36	0.09\\
0.361	0.09025\\
0.362	0.0905\\
0.363	0.09075\\
0.364	0.091\\
0.365	0.09125\\
0.366	0.0915\\
0.367	0.09175\\
0.368	0.092\\
0.369	0.09225\\
0.37	0.0925\\
0.371	0.09275\\
0.372	0.093\\
0.373	0.09325\\
0.374	0.0935\\
0.375	0.09375\\
0.376	0.094\\
0.377	0.09425\\
0.378	0.0945\\
0.379	0.09475\\
0.38	0.095\\
0.381	0.09525\\
0.382	0.0955\\
0.383	0.09575\\
0.384	0.096\\
0.385	0.09625\\
0.386	0.0965\\
0.387	0.09675\\
0.388	0.097\\
0.389	0.09725\\
0.39	0.0975\\
0.391	0.09775\\
0.392	0.098\\
0.393	0.09825\\
0.394	0.0985\\
0.395	0.09875\\
0.396	0.099\\
0.397	0.09925\\
0.398	0.0995\\
0.399	0.09975\\
0.4	0.1\\
0.401	0.10025\\
0.402	0.1005\\
0.403	0.10075\\
0.404	0.101\\
0.405	0.10125\\
0.406	0.1015\\
0.407	0.10175\\
0.408	0.102\\
0.409	0.10225\\
0.41	0.1025\\
0.411	0.10275\\
0.412	0.103\\
0.413	0.10325\\
0.414	0.1035\\
0.415	0.10375\\
0.416	0.104\\
0.417	0.10425\\
0.418	0.1045\\
0.419	0.10475\\
0.42	0.105\\
0.421	0.10525\\
0.422	0.1055\\
0.423	0.10575\\
0.424	0.106\\
0.425	0.10625\\
0.426	0.1065\\
0.427	0.10675\\
0.428	0.107\\
0.429	0.10725\\
0.43	0.1075\\
0.431	0.10775\\
0.432	0.108\\
0.433	0.10825\\
0.434	0.1085\\
0.435	0.10875\\
0.436	0.109\\
0.437	0.10925\\
0.438	0.1095\\
0.439	0.10975\\
0.44	0.11\\
0.441	0.11025\\
0.442	0.1105\\
0.443	0.11075\\
0.444	0.111\\
0.445	0.11125\\
0.446	0.1115\\
0.447	0.11175\\
0.448	0.112\\
0.449	0.11225\\
0.45	0.1125\\
0.451	0.11275\\
0.452	0.113\\
0.453	0.11325\\
0.454	0.1135\\
0.455	0.11375\\
0.456	0.114\\
0.457	0.11425\\
0.458	0.1145\\
0.459	0.11475\\
0.46	0.115\\
0.461	0.11525\\
0.462	0.1155\\
0.463	0.11575\\
0.464	0.116\\
0.465	0.11625\\
0.466	0.1165\\
0.467	0.11675\\
0.468	0.117\\
0.469	0.11725\\
0.47	0.1175\\
0.471	0.11775\\
0.472	0.118\\
0.473	0.11825\\
0.474	0.1185\\
0.475	0.11875\\
0.476	0.119\\
0.477	0.11925\\
0.478	0.1195\\
0.479	0.11975\\
0.48	0.12\\
0.481	0.12025\\
0.482	0.1205\\
0.483	0.12075\\
0.484	0.121\\
0.485	0.12125\\
0.486	0.1215\\
0.487	0.12175\\
0.488	0.122\\
0.489	0.12225\\
0.49	0.1225\\
0.491	0.12275\\
0.492	0.123\\
0.493	0.12325\\
0.494	0.1235\\
0.495	0.12375\\
0.496	0.124\\
0.497	0.12425\\
0.498	0.1245\\
0.499	0.12475\\
0.5	0.125\\
0.501	0.12525\\
0.502	0.1255\\
0.503	0.12575\\
0.504	0.126\\
0.505	0.12625\\
0.506	0.1265\\
0.507	0.12675\\
0.508	0.127\\
0.509	0.12725\\
0.51	0.1275\\
0.511	0.12775\\
0.512	0.128\\
0.513	0.12825\\
0.514	0.1285\\
0.515	0.12875\\
0.516	0.129\\
0.517	0.12925\\
0.518	0.1295\\
0.519	0.12975\\
0.52	0.13\\
0.521	0.13025\\
0.522	0.1305\\
0.523	0.13075\\
0.524	0.131\\
0.525	0.13125\\
0.526	0.1315\\
0.527	0.13175\\
0.528	0.132\\
0.529	0.13225\\
0.53	0.1325\\
0.531	0.13275\\
0.532	0.133\\
0.533	0.13325\\
0.534	0.1335\\
0.535	0.13375\\
0.536	0.134\\
0.537	0.13425\\
0.538	0.1345\\
0.539	0.13475\\
0.54	0.135\\
0.541	0.13525\\
0.542	0.1355\\
0.543	0.13575\\
0.544	0.136\\
0.545	0.13625\\
0.546	0.1365\\
0.547	0.13675\\
0.548	0.137\\
0.549	0.13725\\
0.55	0.1375\\
0.551	0.13775\\
0.552	0.138\\
0.553	0.13825\\
0.554	0.1385\\
0.555	0.13875\\
0.556	0.139\\
0.557	0.13925\\
0.558	0.1395\\
0.559	0.13975\\
0.56	0.14\\
0.561	0.14025\\
0.562	0.1405\\
0.563	0.14075\\
0.564	0.141\\
0.565	0.14125\\
0.566	0.1415\\
0.567	0.14175\\
0.568	0.142\\
0.569	0.14225\\
0.57	0.1425\\
0.571	0.14275\\
0.572	0.143\\
0.573	0.14325\\
0.574	0.1435\\
0.575	0.14375\\
0.576	0.144\\
0.577	0.14425\\
0.578	0.1445\\
0.579	0.14475\\
0.58	0.145\\
0.581	0.14525\\
0.582	0.1455\\
0.583	0.14575\\
0.584	0.146\\
0.585	0.14625\\
0.586	0.1465\\
0.587	0.14675\\
0.588	0.147\\
0.589	0.14725\\
0.59	0.1475\\
0.591	0.14775\\
0.592	0.148\\
0.593	0.14825\\
0.594	0.1485\\
0.595	0.14875\\
0.596	0.149\\
0.597	0.14925\\
0.598	0.1495\\
0.599	0.14975\\
0.6	0.15\\
0.601	0.15025\\
0.602	0.1505\\
0.603	0.15075\\
0.604	0.151\\
0.605	0.15125\\
0.606	0.1515\\
0.607	0.15175\\
0.608	0.152\\
0.609	0.15225\\
0.61	0.1525\\
0.611	0.15275\\
0.612	0.153\\
0.613	0.15325\\
0.614	0.1535\\
0.615	0.15375\\
0.616	0.154\\
0.617	0.15425\\
0.618	0.1545\\
0.619	0.15475\\
0.62	0.155\\
0.621	0.15525\\
0.622	0.1555\\
0.623	0.15575\\
0.624	0.156\\
0.625	0.15625\\
0.626	0.1565\\
0.627	0.15675\\
0.628	0.157\\
0.629	0.15725\\
0.63	0.1575\\
0.631	0.15775\\
0.632	0.158\\
0.633	0.15825\\
0.634	0.1585\\
0.635	0.15875\\
0.636	0.159\\
0.637	0.15925\\
0.638	0.1595\\
0.639	0.15975\\
0.64	0.16\\
0.641	0.16025\\
0.642	0.1605\\
0.643	0.16075\\
0.644	0.161\\
0.645	0.16125\\
0.646	0.1615\\
0.647	0.16175\\
0.648	0.162\\
0.649	0.16225\\
0.65	0.1625\\
0.651	0.16275\\
0.652	0.163\\
0.653	0.16325\\
0.654	0.1635\\
0.655	0.16375\\
0.656	0.164\\
0.657	0.16425\\
0.658	0.1645\\
0.659	0.16475\\
0.66	0.165\\
0.661	0.16525\\
0.662	0.1655\\
0.663	0.16575\\
0.664	0.166\\
0.665	0.16625\\
0.666	0.1665\\
0.667	0.16675\\
0.668	0.167\\
0.669	0.16725\\
0.67	0.1675\\
0.671	0.16775\\
0.672	0.168\\
0.673	0.16825\\
0.674	0.1685\\
0.675	0.16875\\
0.676	0.169\\
0.677	0.16925\\
0.678	0.1695\\
0.679	0.16975\\
0.68	0.17\\
0.681	0.17025\\
0.682	0.1705\\
0.683	0.17075\\
0.684	0.171\\
0.685	0.17125\\
0.686	0.1715\\
0.687	0.17175\\
0.688	0.172\\
0.689	0.17225\\
0.69	0.1725\\
0.691	0.17275\\
0.692	0.173\\
0.693	0.17325\\
0.694	0.1735\\
0.695	0.17375\\
0.696	0.174\\
0.697	0.17425\\
0.698	0.1745\\
0.699	0.17475\\
0.7	0.175\\
0.701	0.17525\\
0.702	0.1755\\
0.703	0.17575\\
0.704	0.176\\
0.705	0.17625\\
0.706	0.1765\\
0.707	0.17675\\
0.708	0.177\\
0.709	0.17725\\
0.71	0.1775\\
0.711	0.17775\\
0.712	0.178\\
0.713	0.17825\\
0.714	0.1785\\
0.715	0.17875\\
0.716	0.179\\
0.717	0.17925\\
0.718	0.1795\\
0.719	0.17975\\
0.72	0.18\\
0.721	0.18025\\
0.722	0.1805\\
0.723	0.18075\\
0.724	0.181\\
0.725	0.18125\\
0.726	0.1815\\
0.727	0.18175\\
0.728	0.182\\
0.729	0.18225\\
0.73	0.1825\\
0.731	0.18275\\
0.732	0.183\\
0.733	0.18325\\
0.734	0.1835\\
0.735	0.18375\\
0.736	0.184\\
0.737	0.18425\\
0.738	0.1845\\
0.739	0.18475\\
0.74	0.185\\
0.741	0.18525\\
0.742	0.1855\\
0.743	0.18575\\
0.744	0.186\\
0.745	0.18625\\
0.746	0.1865\\
0.747	0.18675\\
0.748	0.187\\
0.749	0.18725\\
0.75	0.1875\\
0.751	0.18775\\
0.752	0.188\\
0.753	0.18825\\
0.754	0.1885\\
0.755	0.18875\\
0.756	0.189\\
0.757	0.18925\\
0.758	0.1895\\
0.759	0.18975\\
0.76	0.19\\
0.761	0.19025\\
0.762	0.1905\\
0.763	0.19075\\
0.764	0.191\\
0.765	0.19125\\
0.766	0.1915\\
0.767	0.19175\\
0.768	0.192\\
0.769	0.19225\\
0.77	0.1925\\
0.771	0.19275\\
0.772	0.193\\
0.773	0.19325\\
0.774	0.1935\\
0.775	0.19375\\
0.776	0.194\\
0.777	0.19425\\
0.778	0.1945\\
0.779	0.19475\\
0.78	0.195\\
0.781	0.19525\\
0.782	0.1955\\
0.783	0.19575\\
0.784	0.196\\
0.785	0.19625\\
0.786	0.1965\\
0.787	0.19675\\
0.788	0.197\\
0.789	0.19725\\
0.79	0.1975\\
0.791	0.19775\\
0.792	0.198\\
0.793	0.19825\\
0.794	0.1985\\
0.795	0.19875\\
0.796	0.199\\
0.797	0.19925\\
0.798	0.1995\\
0.799	0.19975\\
0.8	0.2\\
0.801	0.20025\\
0.802	0.2005\\
0.803	0.20075\\
0.804	0.201\\
0.805	0.20125\\
0.806	0.2015\\
0.807	0.20175\\
0.808	0.202\\
0.809	0.20225\\
0.81	0.2025\\
0.811	0.20275\\
0.812	0.203\\
0.813	0.20325\\
0.814	0.2035\\
0.815	0.20375\\
0.816	0.204\\
0.817	0.20425\\
0.818	0.2045\\
0.819	0.20475\\
0.82	0.205\\
0.821	0.20525\\
0.822	0.2055\\
0.823	0.20575\\
0.824	0.206\\
0.825	0.20625\\
0.826	0.2065\\
0.827	0.20675\\
0.828	0.207\\
0.829	0.20725\\
0.83	0.2075\\
0.831	0.20775\\
0.832	0.208\\
0.833	0.20825\\
0.834	0.2085\\
0.835	0.20875\\
0.836	0.209\\
0.837	0.20925\\
0.838	0.2095\\
0.839	0.20975\\
0.84	0.21\\
0.841	0.21025\\
0.842	0.2105\\
0.843	0.21075\\
0.844	0.211\\
0.845	0.21125\\
0.846	0.2115\\
0.847	0.21175\\
0.848	0.212\\
0.849	0.21225\\
0.85	0.2125\\
0.851	0.21275\\
0.852	0.213\\
0.853	0.21325\\
0.854	0.2135\\
0.855	0.21375\\
0.856	0.214\\
0.857	0.21425\\
0.858	0.2145\\
0.859	0.21475\\
0.86	0.215\\
0.861	0.21525\\
0.862	0.2155\\
0.863	0.21575\\
0.864	0.216\\
0.865	0.21625\\
0.866	0.2165\\
0.867	0.21675\\
0.868	0.217\\
0.869	0.21725\\
0.87	0.2175\\
0.871	0.21775\\
0.872	0.218\\
0.873	0.21825\\
0.874	0.2185\\
0.875	0.21875\\
0.876	0.219\\
0.877	0.21925\\
0.878	0.2195\\
0.879	0.21975\\
0.88	0.22\\
0.881	0.22025\\
0.882	0.2205\\
0.883	0.22075\\
0.884	0.221\\
0.885	0.22125\\
0.886	0.2215\\
0.887	0.22175\\
0.888	0.222\\
0.889	0.22225\\
0.89	0.2225\\
0.891	0.22275\\
0.892	0.223\\
0.893	0.22325\\
0.894	0.2235\\
0.895	0.22375\\
0.896	0.224\\
0.897	0.22425\\
0.898	0.2245\\
0.899	0.22475\\
0.9	0.225\\
0.901	0.22525\\
0.902	0.2255\\
0.903	0.22575\\
0.904	0.226\\
0.905	0.22625\\
0.906	0.2265\\
0.907	0.22675\\
0.908	0.227\\
0.909	0.22725\\
0.91	0.2275\\
0.911	0.22775\\
0.912	0.228\\
0.913	0.22825\\
0.914	0.2285\\
0.915	0.22875\\
0.916	0.229\\
0.917	0.22925\\
0.918	0.2295\\
0.919	0.22975\\
0.92	0.23\\
0.921	0.23025\\
0.922	0.2305\\
0.923	0.23075\\
0.924	0.231\\
0.925	0.23125\\
0.926	0.2315\\
0.927	0.23175\\
0.928	0.232\\
0.929	0.23225\\
0.93	0.2325\\
0.931	0.23275\\
0.932	0.233\\
0.933	0.23325\\
0.934	0.2335\\
0.935	0.23375\\
0.936	0.234\\
0.937	0.23425\\
0.938	0.2345\\
0.939	0.23475\\
0.94	0.235\\
0.941	0.23525\\
0.942	0.2355\\
0.943	0.23575\\
0.944	0.236\\
0.945	0.23625\\
0.946	0.2365\\
0.947	0.23675\\
0.948	0.237\\
0.949	0.23725\\
0.95	0.2375\\
0.951	0.23775\\
0.952	0.238\\
0.953	0.23825\\
0.954	0.2385\\
0.955	0.23875\\
0.956	0.239\\
0.957	0.23925\\
0.958	0.2395\\
0.959	0.23975\\
0.96	0.24\\
0.961	0.24025\\
0.962	0.2405\\
0.963	0.24075\\
0.964	0.241\\
0.965	0.24125\\
0.966	0.2415\\
0.967	0.24175\\
0.968	0.242\\
0.969	0.24225\\
0.97	0.2425\\
0.971	0.24275\\
0.972	0.243\\
0.973	0.24325\\
0.974	0.2435\\
0.975	0.24375\\
0.976	0.244\\
0.977	0.24425\\
0.978	0.2445\\
0.979	0.24475\\
0.98	0.245\\
0.981	0.24525\\
0.982	0.2455\\
0.983	0.24575\\
0.984	0.246\\
0.985	0.24625\\
0.986	0.2465\\
0.987	0.24675\\
0.988	0.247\\
0.989	0.24725\\
0.99	0.2475\\
0.991	0.24775\\
0.992	0.248\\
0.993	0.24825\\
0.994	0.2485\\
0.995	0.24875\\
0.996	0.249\\
0.997	0.24925\\
0.998	0.2495\\
0.999	0.24975\\
1	0.25\\
1.001	0.25025\\
1.002	0.2505\\
1.003	0.25075\\
1.004	0.251\\
1.005	0.25125\\
1.006	0.2515\\
1.007	0.25175\\
1.008	0.252\\
1.009	0.25225\\
1.01	0.2525\\
1.011	0.25275\\
1.012	0.253\\
1.013	0.25325\\
1.014	0.2535\\
1.015	0.25375\\
1.016	0.254\\
1.017	0.25425\\
1.018	0.2545\\
1.019	0.25475\\
1.02	0.255\\
1.021	0.25525\\
1.022	0.2555\\
1.023	0.25575\\
1.024	0.256\\
1.025	0.25625\\
1.026	0.2565\\
1.027	0.25675\\
1.028	0.257\\
1.029	0.25725\\
1.03	0.2575\\
1.031	0.25775\\
1.032	0.258\\
1.033	0.25825\\
1.034	0.2585\\
1.035	0.25875\\
1.036	0.259\\
1.037	0.25925\\
1.038	0.2595\\
1.039	0.25975\\
1.04	0.26\\
1.041	0.26025\\
1.042	0.2605\\
1.043	0.26075\\
1.044	0.261\\
1.045	0.26125\\
1.046	0.2615\\
1.047	0.26175\\
1.048	0.262\\
1.049	0.26225\\
1.05	0.2625\\
1.051	0.26275\\
1.052	0.263\\
1.053	0.26325\\
1.054	0.2635\\
1.055	0.26375\\
1.056	0.264\\
1.057	0.26425\\
1.058	0.2645\\
1.059	0.26475\\
1.06	0.265\\
1.061	0.26525\\
1.062	0.2655\\
1.063	0.26575\\
1.064	0.266\\
1.065	0.26625\\
1.066	0.2665\\
1.067	0.26675\\
1.068	0.267\\
1.069	0.26725\\
1.07	0.2675\\
1.071	0.26775\\
1.072	0.268\\
1.073	0.26825\\
1.074	0.2685\\
1.075	0.26875\\
1.076	0.269\\
1.077	0.26925\\
1.078	0.2695\\
1.079	0.26975\\
1.08	0.27\\
1.081	0.27025\\
1.082	0.2705\\
1.083	0.27075\\
1.084	0.271\\
1.085	0.27125\\
1.086	0.2715\\
1.087	0.27175\\
1.088	0.272\\
1.089	0.27225\\
1.09	0.2725\\
1.091	0.27275\\
1.092	0.273\\
1.093	0.27325\\
1.094	0.2735\\
1.095	0.27375\\
1.096	0.274\\
1.097	0.27425\\
1.098	0.2745\\
1.099	0.27475\\
1.1	0.275\\
1.101	0.27525\\
1.102	0.2755\\
1.103	0.27575\\
1.104	0.276\\
1.105	0.27625\\
1.106	0.2765\\
1.107	0.27675\\
1.108	0.277\\
1.109	0.27725\\
1.11	0.2775\\
1.111	0.27775\\
1.112	0.278\\
1.113	0.27825\\
1.114	0.2785\\
1.115	0.27875\\
1.116	0.279\\
1.117	0.27925\\
1.118	0.2795\\
1.119	0.27975\\
1.12	0.28\\
1.121	0.28025\\
1.122	0.2805\\
1.123	0.28075\\
1.124	0.281\\
1.125	0.28125\\
1.126	0.2815\\
1.127	0.28175\\
1.128	0.282\\
1.129	0.28225\\
1.13	0.2825\\
1.131	0.28275\\
1.132	0.283\\
1.133	0.28325\\
1.134	0.2835\\
1.135	0.28375\\
1.136	0.284\\
1.137	0.28425\\
1.138	0.2845\\
1.139	0.28475\\
1.14	0.285\\
1.141	0.28525\\
1.142	0.2855\\
1.143	0.28575\\
1.144	0.286\\
1.145	0.28625\\
1.146	0.2865\\
1.147	0.28675\\
1.148	0.287\\
1.149	0.28725\\
1.15	0.2875\\
1.151	0.28775\\
1.152	0.288\\
1.153	0.28825\\
1.154	0.2885\\
1.155	0.28875\\
1.156	0.289\\
1.157	0.28925\\
1.158	0.2895\\
1.159	0.28975\\
1.16	0.29\\
1.161	0.29025\\
1.162	0.2905\\
1.163	0.29075\\
1.164	0.291\\
1.165	0.29125\\
1.166	0.2915\\
1.167	0.29175\\
1.168	0.292\\
1.169	0.29225\\
1.17	0.2925\\
1.171	0.29275\\
1.172	0.293\\
1.173	0.29325\\
1.174	0.2935\\
1.175	0.29375\\
1.176	0.294\\
1.177	0.29425\\
1.178	0.2945\\
1.179	0.29475\\
1.18	0.295\\
1.181	0.29525\\
1.182	0.2955\\
1.183	0.29575\\
1.184	0.296\\
1.185	0.29625\\
1.186	0.2965\\
1.187	0.29675\\
1.188	0.297\\
1.189	0.29725\\
1.19	0.2975\\
1.191	0.29775\\
1.192	0.298\\
1.193	0.29825\\
1.194	0.2985\\
1.195	0.29875\\
1.196	0.299\\
1.197	0.29925\\
1.198	0.2995\\
1.199	0.29975\\
1.2	0.3\\
1.201	0.30025\\
1.202	0.3005\\
1.203	0.30075\\
1.204	0.301\\
1.205	0.30125\\
1.206	0.3015\\
1.207	0.30175\\
1.208	0.302\\
1.209	0.30225\\
1.21	0.3025\\
1.211	0.30275\\
1.212	0.303\\
1.213	0.30325\\
1.214	0.3035\\
1.215	0.30375\\
1.216	0.304\\
1.217	0.30425\\
1.218	0.3045\\
1.219	0.30475\\
1.22	0.305\\
1.221	0.30525\\
1.222	0.3055\\
1.223	0.30575\\
1.224	0.306\\
1.225	0.30625\\
1.226	0.3065\\
1.227	0.30675\\
1.228	0.307\\
1.229	0.30725\\
1.23	0.3075\\
1.231	0.30775\\
1.232	0.308\\
1.233	0.30825\\
1.234	0.3085\\
1.235	0.30875\\
1.236	0.309\\
1.237	0.30925\\
1.238	0.3095\\
1.239	0.30975\\
1.24	0.31\\
1.241	0.31025\\
1.242	0.3105\\
1.243	0.31075\\
1.244	0.311\\
1.245	0.31125\\
1.246	0.3115\\
1.247	0.31175\\
1.248	0.312\\
1.249	0.31225\\
1.25	0.3125\\
1.251	0.31275\\
1.252	0.313\\
1.253	0.31325\\
1.254	0.3135\\
1.255	0.31375\\
1.256	0.314\\
1.257	0.31425\\
1.258	0.3145\\
1.259	0.31475\\
1.26	0.315\\
1.261	0.31525\\
1.262	0.3155\\
1.263	0.31575\\
1.264	0.316\\
1.265	0.31625\\
1.266	0.3165\\
1.267	0.31675\\
1.268	0.317\\
1.269	0.31725\\
1.27	0.3175\\
1.271	0.31775\\
1.272	0.318\\
1.273	0.31825\\
1.274	0.3185\\
1.275	0.31875\\
1.276	0.319\\
1.277	0.31925\\
1.278	0.3195\\
1.279	0.31975\\
1.28	0.32\\
1.281	0.32025\\
1.282	0.3205\\
1.283	0.32075\\
1.284	0.321\\
1.285	0.32125\\
1.286	0.3215\\
1.287	0.32175\\
1.288	0.322\\
1.289	0.32225\\
1.29	0.3225\\
1.291	0.32275\\
1.292	0.323\\
1.293	0.32325\\
1.294	0.3235\\
1.295	0.32375\\
1.296	0.324\\
1.297	0.32425\\
1.298	0.3245\\
1.299	0.32475\\
1.3	0.325\\
1.301	0.32525\\
1.302	0.3255\\
1.303	0.32575\\
1.304	0.326\\
1.305	0.32625\\
1.306	0.3265\\
1.307	0.32675\\
1.308	0.327\\
1.309	0.32725\\
1.31	0.3275\\
1.311	0.32775\\
1.312	0.328\\
1.313	0.32825\\
1.314	0.3285\\
1.315	0.32875\\
1.316	0.329\\
1.317	0.32925\\
1.318	0.3295\\
1.319	0.32975\\
1.32	0.33\\
1.321	0.33025\\
1.322	0.3305\\
1.323	0.33075\\
1.324	0.331\\
1.325	0.33125\\
1.326	0.3315\\
1.327	0.33175\\
1.328	0.332\\
1.329	0.33225\\
1.33	0.3325\\
1.331	0.33275\\
1.332	0.333\\
1.333	0.33325\\
1.334	0.3335\\
1.335	0.33375\\
1.336	0.334\\
1.337	0.33425\\
1.338	0.3345\\
1.339	0.33475\\
1.34	0.335\\
1.341	0.33525\\
1.342	0.3355\\
1.343	0.33575\\
1.344	0.336\\
1.345	0.33625\\
1.346	0.3365\\
1.347	0.33675\\
1.348	0.337\\
1.349	0.33725\\
1.35	0.3375\\
1.351	0.33775\\
1.352	0.338\\
1.353	0.33825\\
1.354	0.3385\\
1.355	0.33875\\
1.356	0.339\\
1.357	0.33925\\
1.358	0.3395\\
1.359	0.33975\\
1.36	0.34\\
1.361	0.34025\\
1.362	0.3405\\
1.363	0.34075\\
1.364	0.341\\
1.365	0.34125\\
1.366	0.3415\\
1.367	0.34175\\
1.368	0.342\\
1.369	0.34225\\
1.37	0.3425\\
1.371	0.34275\\
1.372	0.343\\
1.373	0.34325\\
1.374	0.3435\\
1.375	0.34375\\
1.376	0.344\\
1.377	0.34425\\
1.378	0.3445\\
1.379	0.34475\\
1.38	0.345\\
1.381	0.34525\\
1.382	0.3455\\
1.383	0.34575\\
1.384	0.346\\
1.385	0.34625\\
1.386	0.3465\\
1.387	0.34675\\
1.388	0.347\\
1.389	0.34725\\
1.39	0.3475\\
1.391	0.34775\\
1.392	0.348\\
1.393	0.34825\\
1.394	0.3485\\
1.395	0.34875\\
1.396	0.349\\
1.397	0.34925\\
1.398	0.3495\\
1.399	0.34975\\
1.4	0.35\\
1.401	0.35025\\
1.402	0.3505\\
1.403	0.35075\\
1.404	0.351\\
1.405	0.35125\\
1.406	0.3515\\
1.407	0.35175\\
1.408	0.352\\
1.409	0.35225\\
1.41	0.3525\\
1.411	0.35275\\
1.412	0.353\\
1.413	0.35325\\
1.414	0.3535\\
1.415	0.35375\\
1.416	0.354\\
1.417	0.35425\\
1.418	0.3545\\
1.419	0.35475\\
1.42	0.355\\
1.421	0.35525\\
1.422	0.3555\\
1.423	0.35575\\
1.424	0.356\\
1.425	0.35625\\
1.426	0.3565\\
1.427	0.35675\\
1.428	0.357\\
1.429	0.35725\\
1.43	0.3575\\
1.431	0.35775\\
1.432	0.358\\
1.433	0.35825\\
1.434	0.3585\\
1.435	0.35875\\
1.436	0.359\\
1.437	0.35925\\
1.438	0.3595\\
1.439	0.35975\\
1.44	0.36\\
1.441	0.36025\\
1.442	0.3605\\
1.443	0.36075\\
1.444	0.361\\
1.445	0.36125\\
1.446	0.3615\\
1.447	0.36175\\
1.448	0.362\\
1.449	0.36225\\
1.45	0.3625\\
1.451	0.36275\\
1.452	0.363\\
1.453	0.36325\\
1.454	0.3635\\
1.455	0.36375\\
1.456	0.364\\
1.457	0.36425\\
1.458	0.3645\\
1.459	0.36475\\
1.46	0.365\\
1.461	0.36525\\
1.462	0.3655\\
1.463	0.36575\\
1.464	0.366\\
1.465	0.36625\\
1.466	0.3665\\
1.467	0.36675\\
1.468	0.367\\
1.469	0.36725\\
1.47	0.3675\\
1.471	0.36775\\
1.472	0.368\\
1.473	0.36825\\
1.474	0.3685\\
1.475	0.36875\\
1.476	0.369\\
1.477	0.36925\\
1.478	0.3695\\
1.479	0.36975\\
1.48	0.37\\
1.481	0.37025\\
1.482	0.3705\\
1.483	0.37075\\
1.484	0.371\\
1.485	0.37125\\
1.486	0.3715\\
1.487	0.37175\\
1.488	0.372\\
1.489	0.37225\\
1.49	0.3725\\
1.491	0.37275\\
1.492	0.373\\
1.493	0.37325\\
1.494	0.3735\\
1.495	0.37375\\
1.496	0.374\\
1.497	0.37425\\
1.498	0.3745\\
1.499	0.37475\\
1.5	0.375\\
};
\addlegendentry{\scriptsize $\ell^1$  norm $\lambda \| \mb u \|_1$}

\addplot [color=lava, line width=3.0pt]
  table[row sep=crcr]{%
-1.5	0.34375\\
-1.499	0.3435\\
-1.498	0.34325\\
-1.497	0.343\\
-1.496	0.34275\\
-1.495	0.3425\\
-1.494	0.34225\\
-1.493	0.342\\
-1.492	0.34175\\
-1.491	0.3415\\
-1.49	0.34125\\
-1.489	0.341\\
-1.488	0.34075\\
-1.487	0.3405\\
-1.486	0.34025\\
-1.485	0.34\\
-1.484	0.33975\\
-1.483	0.3395\\
-1.482	0.33925\\
-1.481	0.339\\
-1.48	0.33875\\
-1.479	0.3385\\
-1.478	0.33825\\
-1.477	0.338\\
-1.476	0.33775\\
-1.475	0.3375\\
-1.474	0.33725\\
-1.473	0.337\\
-1.472	0.33675\\
-1.471	0.3365\\
-1.47	0.33625\\
-1.469	0.336\\
-1.468	0.33575\\
-1.467	0.3355\\
-1.466	0.33525\\
-1.465	0.335\\
-1.464	0.33475\\
-1.463	0.3345\\
-1.462	0.33425\\
-1.461	0.334\\
-1.46	0.33375\\
-1.459	0.3335\\
-1.458	0.33325\\
-1.457	0.333\\
-1.456	0.33275\\
-1.455	0.3325\\
-1.454	0.33225\\
-1.453	0.332\\
-1.452	0.33175\\
-1.451	0.3315\\
-1.45	0.33125\\
-1.449	0.331\\
-1.448	0.33075\\
-1.447	0.3305\\
-1.446	0.33025\\
-1.445	0.33\\
-1.444	0.32975\\
-1.443	0.3295\\
-1.442	0.32925\\
-1.441	0.329\\
-1.44	0.32875\\
-1.439	0.3285\\
-1.438	0.32825\\
-1.437	0.328\\
-1.436	0.32775\\
-1.435	0.3275\\
-1.434	0.32725\\
-1.433	0.327\\
-1.432	0.32675\\
-1.431	0.3265\\
-1.43	0.32625\\
-1.429	0.326\\
-1.428	0.32575\\
-1.427	0.3255\\
-1.426	0.32525\\
-1.425	0.325\\
-1.424	0.32475\\
-1.423	0.3245\\
-1.422	0.32425\\
-1.421	0.324\\
-1.42	0.32375\\
-1.419	0.3235\\
-1.418	0.32325\\
-1.417	0.323\\
-1.416	0.32275\\
-1.415	0.3225\\
-1.414	0.32225\\
-1.413	0.322\\
-1.412	0.32175\\
-1.411	0.3215\\
-1.41	0.32125\\
-1.409	0.321\\
-1.408	0.32075\\
-1.407	0.3205\\
-1.406	0.32025\\
-1.405	0.32\\
-1.404	0.31975\\
-1.403	0.3195\\
-1.402	0.31925\\
-1.401	0.319\\
-1.4	0.31875\\
-1.399	0.3185\\
-1.398	0.31825\\
-1.397	0.318\\
-1.396	0.31775\\
-1.395	0.3175\\
-1.394	0.31725\\
-1.393	0.317\\
-1.392	0.31675\\
-1.391	0.3165\\
-1.39	0.31625\\
-1.389	0.316\\
-1.388	0.31575\\
-1.387	0.3155\\
-1.386	0.31525\\
-1.385	0.315\\
-1.384	0.31475\\
-1.383	0.3145\\
-1.382	0.31425\\
-1.381	0.314\\
-1.38	0.31375\\
-1.379	0.3135\\
-1.378	0.31325\\
-1.377	0.313\\
-1.376	0.31275\\
-1.375	0.3125\\
-1.374	0.31225\\
-1.373	0.312\\
-1.372	0.31175\\
-1.371	0.3115\\
-1.37	0.31125\\
-1.369	0.311\\
-1.368	0.31075\\
-1.367	0.3105\\
-1.366	0.31025\\
-1.365	0.31\\
-1.364	0.30975\\
-1.363	0.3095\\
-1.362	0.30925\\
-1.361	0.309\\
-1.36	0.30875\\
-1.359	0.3085\\
-1.358	0.30825\\
-1.357	0.308\\
-1.356	0.30775\\
-1.355	0.3075\\
-1.354	0.30725\\
-1.353	0.307\\
-1.352	0.30675\\
-1.351	0.3065\\
-1.35	0.30625\\
-1.349	0.306\\
-1.348	0.30575\\
-1.347	0.3055\\
-1.346	0.30525\\
-1.345	0.305\\
-1.344	0.30475\\
-1.343	0.3045\\
-1.342	0.30425\\
-1.341	0.304\\
-1.34	0.30375\\
-1.339	0.3035\\
-1.338	0.30325\\
-1.337	0.303\\
-1.336	0.30275\\
-1.335	0.3025\\
-1.334	0.30225\\
-1.333	0.302\\
-1.332	0.30175\\
-1.331	0.3015\\
-1.33	0.30125\\
-1.329	0.301\\
-1.328	0.30075\\
-1.327	0.3005\\
-1.326	0.30025\\
-1.325	0.3\\
-1.324	0.29975\\
-1.323	0.2995\\
-1.322	0.29925\\
-1.321	0.299\\
-1.32	0.29875\\
-1.319	0.2985\\
-1.318	0.29825\\
-1.317	0.298\\
-1.316	0.29775\\
-1.315	0.2975\\
-1.314	0.29725\\
-1.313	0.297\\
-1.312	0.29675\\
-1.311	0.2965\\
-1.31	0.29625\\
-1.309	0.296\\
-1.308	0.29575\\
-1.307	0.2955\\
-1.306	0.29525\\
-1.305	0.295\\
-1.304	0.29475\\
-1.303	0.2945\\
-1.302	0.29425\\
-1.301	0.294\\
-1.3	0.29375\\
-1.299	0.2935\\
-1.298	0.29325\\
-1.297	0.293\\
-1.296	0.29275\\
-1.295	0.2925\\
-1.294	0.29225\\
-1.293	0.292\\
-1.292	0.29175\\
-1.291	0.2915\\
-1.29	0.29125\\
-1.289	0.291\\
-1.288	0.29075\\
-1.287	0.2905\\
-1.286	0.29025\\
-1.285	0.29\\
-1.284	0.28975\\
-1.283	0.2895\\
-1.282	0.28925\\
-1.281	0.289\\
-1.28	0.28875\\
-1.279	0.2885\\
-1.278	0.28825\\
-1.277	0.288\\
-1.276	0.28775\\
-1.275	0.2875\\
-1.274	0.28725\\
-1.273	0.287\\
-1.272	0.28675\\
-1.271	0.2865\\
-1.27	0.28625\\
-1.269	0.286\\
-1.268	0.28575\\
-1.267	0.2855\\
-1.266	0.28525\\
-1.265	0.285\\
-1.264	0.28475\\
-1.263	0.2845\\
-1.262	0.28425\\
-1.261	0.284\\
-1.26	0.28375\\
-1.259	0.2835\\
-1.258	0.28325\\
-1.257	0.283\\
-1.256	0.28275\\
-1.255	0.2825\\
-1.254	0.28225\\
-1.253	0.282\\
-1.252	0.28175\\
-1.251	0.2815\\
-1.25	0.28125\\
-1.249	0.281\\
-1.248	0.28075\\
-1.247	0.2805\\
-1.246	0.28025\\
-1.245	0.28\\
-1.244	0.27975\\
-1.243	0.2795\\
-1.242	0.27925\\
-1.241	0.279\\
-1.24	0.27875\\
-1.239	0.2785\\
-1.238	0.27825\\
-1.237	0.278\\
-1.236	0.27775\\
-1.235	0.2775\\
-1.234	0.27725\\
-1.233	0.277\\
-1.232	0.27675\\
-1.231	0.2765\\
-1.23	0.27625\\
-1.229	0.276\\
-1.228	0.27575\\
-1.227	0.2755\\
-1.226	0.27525\\
-1.225	0.275\\
-1.224	0.27475\\
-1.223	0.2745\\
-1.222	0.27425\\
-1.221	0.274\\
-1.22	0.27375\\
-1.219	0.2735\\
-1.218	0.27325\\
-1.217	0.273\\
-1.216	0.27275\\
-1.215	0.2725\\
-1.214	0.27225\\
-1.213	0.272\\
-1.212	0.27175\\
-1.211	0.2715\\
-1.21	0.27125\\
-1.209	0.271\\
-1.208	0.27075\\
-1.207	0.2705\\
-1.206	0.27025\\
-1.205	0.27\\
-1.204	0.26975\\
-1.203	0.2695\\
-1.202	0.26925\\
-1.201	0.269\\
-1.2	0.26875\\
-1.199	0.2685\\
-1.198	0.26825\\
-1.197	0.268\\
-1.196	0.26775\\
-1.195	0.2675\\
-1.194	0.26725\\
-1.193	0.267\\
-1.192	0.26675\\
-1.191	0.2665\\
-1.19	0.26625\\
-1.189	0.266\\
-1.188	0.26575\\
-1.187	0.2655\\
-1.186	0.26525\\
-1.185	0.265\\
-1.184	0.26475\\
-1.183	0.2645\\
-1.182	0.26425\\
-1.181	0.264\\
-1.18	0.26375\\
-1.179	0.2635\\
-1.178	0.26325\\
-1.177	0.263\\
-1.176	0.26275\\
-1.175	0.2625\\
-1.174	0.26225\\
-1.173	0.262\\
-1.172	0.26175\\
-1.171	0.2615\\
-1.17	0.26125\\
-1.169	0.261\\
-1.168	0.26075\\
-1.167	0.2605\\
-1.166	0.26025\\
-1.165	0.26\\
-1.164	0.25975\\
-1.163	0.2595\\
-1.162	0.25925\\
-1.161	0.259\\
-1.16	0.25875\\
-1.159	0.2585\\
-1.158	0.25825\\
-1.157	0.258\\
-1.156	0.25775\\
-1.155	0.2575\\
-1.154	0.25725\\
-1.153	0.257\\
-1.152	0.25675\\
-1.151	0.2565\\
-1.15	0.25625\\
-1.149	0.256\\
-1.148	0.25575\\
-1.147	0.2555\\
-1.146	0.25525\\
-1.145	0.255\\
-1.144	0.25475\\
-1.143	0.2545\\
-1.142	0.25425\\
-1.141	0.254\\
-1.14	0.25375\\
-1.139	0.2535\\
-1.138	0.25325\\
-1.137	0.253\\
-1.136	0.25275\\
-1.135	0.2525\\
-1.134	0.25225\\
-1.133	0.252\\
-1.132	0.25175\\
-1.131	0.2515\\
-1.13	0.25125\\
-1.129	0.251\\
-1.128	0.25075\\
-1.127	0.2505\\
-1.126	0.25025\\
-1.125	0.25\\
-1.124	0.24975\\
-1.123	0.2495\\
-1.122	0.24925\\
-1.121	0.249\\
-1.12	0.24875\\
-1.119	0.2485\\
-1.118	0.24825\\
-1.117	0.248\\
-1.116	0.24775\\
-1.115	0.2475\\
-1.114	0.24725\\
-1.113	0.247\\
-1.112	0.24675\\
-1.111	0.2465\\
-1.11	0.24625\\
-1.109	0.246\\
-1.108	0.24575\\
-1.107	0.2455\\
-1.106	0.24525\\
-1.105	0.245\\
-1.104	0.24475\\
-1.103	0.2445\\
-1.102	0.24425\\
-1.101	0.244\\
-1.1	0.24375\\
-1.099	0.2435\\
-1.098	0.24325\\
-1.097	0.243\\
-1.096	0.24275\\
-1.095	0.2425\\
-1.094	0.24225\\
-1.093	0.242\\
-1.092	0.24175\\
-1.091	0.2415\\
-1.09	0.24125\\
-1.089	0.241\\
-1.088	0.24075\\
-1.087	0.2405\\
-1.086	0.24025\\
-1.085	0.24\\
-1.084	0.23975\\
-1.083	0.2395\\
-1.082	0.23925\\
-1.081	0.239\\
-1.08	0.23875\\
-1.079	0.2385\\
-1.078	0.23825\\
-1.077	0.238\\
-1.076	0.23775\\
-1.075	0.2375\\
-1.074	0.23725\\
-1.073	0.237\\
-1.072	0.23675\\
-1.071	0.2365\\
-1.07	0.23625\\
-1.069	0.236\\
-1.068	0.23575\\
-1.067	0.2355\\
-1.066	0.23525\\
-1.065	0.235\\
-1.064	0.23475\\
-1.063	0.2345\\
-1.062	0.23425\\
-1.061	0.234\\
-1.06	0.23375\\
-1.059	0.2335\\
-1.058	0.23325\\
-1.057	0.233\\
-1.056	0.23275\\
-1.055	0.2325\\
-1.054	0.23225\\
-1.053	0.232\\
-1.052	0.23175\\
-1.051	0.2315\\
-1.05	0.23125\\
-1.049	0.231\\
-1.048	0.23075\\
-1.047	0.2305\\
-1.046	0.23025\\
-1.045	0.23\\
-1.044	0.22975\\
-1.043	0.2295\\
-1.042	0.22925\\
-1.041	0.229\\
-1.04	0.22875\\
-1.039	0.2285\\
-1.038	0.22825\\
-1.037	0.228\\
-1.036	0.22775\\
-1.035	0.2275\\
-1.034	0.22725\\
-1.033	0.227\\
-1.032	0.22675\\
-1.031	0.2265\\
-1.03	0.22625\\
-1.029	0.226\\
-1.028	0.22575\\
-1.027	0.2255\\
-1.026	0.22525\\
-1.025	0.225\\
-1.024	0.22475\\
-1.023	0.2245\\
-1.022	0.22425\\
-1.021	0.224\\
-1.02	0.22375\\
-1.019	0.2235\\
-1.018	0.22325\\
-1.017	0.223\\
-1.016	0.22275\\
-1.015	0.2225\\
-1.014	0.22225\\
-1.013	0.222\\
-1.012	0.22175\\
-1.011	0.2215\\
-1.01	0.22125\\
-1.009	0.221\\
-1.008	0.22075\\
-1.007	0.2205\\
-1.006	0.22025\\
-1.005	0.22\\
-1.004	0.21975\\
-1.003	0.2195\\
-1.002	0.21925\\
-1.001	0.219\\
-1	0.21875\\
-0.999	0.2185\\
-0.998	0.21825\\
-0.997	0.218\\
-0.996	0.21775\\
-0.995	0.2175\\
-0.994	0.21725\\
-0.993	0.217\\
-0.992	0.21675\\
-0.991	0.2165\\
-0.99	0.21625\\
-0.989	0.216\\
-0.988	0.21575\\
-0.987	0.2155\\
-0.986	0.21525\\
-0.985	0.215\\
-0.984	0.21475\\
-0.983	0.2145\\
-0.982	0.21425\\
-0.981	0.214\\
-0.98	0.21375\\
-0.979	0.2135\\
-0.978	0.21325\\
-0.977	0.213\\
-0.976	0.21275\\
-0.975	0.2125\\
-0.974	0.21225\\
-0.973	0.212\\
-0.972	0.21175\\
-0.971	0.2115\\
-0.97	0.21125\\
-0.969	0.211\\
-0.968	0.21075\\
-0.967	0.2105\\
-0.966	0.21025\\
-0.965	0.21\\
-0.964	0.20975\\
-0.963	0.2095\\
-0.962	0.20925\\
-0.961	0.209\\
-0.96	0.20875\\
-0.959	0.2085\\
-0.958	0.20825\\
-0.957	0.208\\
-0.956	0.20775\\
-0.955	0.2075\\
-0.954	0.20725\\
-0.953	0.207\\
-0.952	0.20675\\
-0.951	0.2065\\
-0.95	0.20625\\
-0.949	0.206\\
-0.948	0.20575\\
-0.947	0.2055\\
-0.946	0.20525\\
-0.945	0.205\\
-0.944	0.20475\\
-0.943	0.2045\\
-0.942	0.20425\\
-0.941	0.204\\
-0.94	0.20375\\
-0.939	0.2035\\
-0.938	0.20325\\
-0.937	0.203\\
-0.936	0.20275\\
-0.935	0.2025\\
-0.934	0.20225\\
-0.933	0.202\\
-0.932	0.20175\\
-0.931	0.2015\\
-0.93	0.20125\\
-0.929	0.201\\
-0.928	0.20075\\
-0.927	0.2005\\
-0.926	0.20025\\
-0.925	0.2\\
-0.924	0.19975\\
-0.923	0.1995\\
-0.922	0.19925\\
-0.921	0.199\\
-0.92	0.19875\\
-0.919	0.1985\\
-0.918	0.19825\\
-0.917	0.198\\
-0.916	0.19775\\
-0.915	0.1975\\
-0.914	0.19725\\
-0.913	0.197\\
-0.912	0.19675\\
-0.911	0.1965\\
-0.91	0.19625\\
-0.909	0.196\\
-0.908	0.19575\\
-0.907	0.1955\\
-0.906	0.19525\\
-0.905	0.195\\
-0.904	0.19475\\
-0.903	0.1945\\
-0.902	0.19425\\
-0.901	0.194\\
-0.9	0.19375\\
-0.899	0.1935\\
-0.898	0.19325\\
-0.897	0.193\\
-0.896	0.19275\\
-0.895	0.1925\\
-0.894	0.19225\\
-0.893	0.192\\
-0.892	0.19175\\
-0.891	0.1915\\
-0.89	0.19125\\
-0.889	0.191\\
-0.888	0.19075\\
-0.887	0.1905\\
-0.886	0.19025\\
-0.885	0.19\\
-0.884	0.18975\\
-0.883	0.1895\\
-0.882	0.18925\\
-0.881	0.189\\
-0.88	0.18875\\
-0.879	0.1885\\
-0.878	0.18825\\
-0.877	0.188\\
-0.876	0.18775\\
-0.875	0.1875\\
-0.874	0.18725\\
-0.873	0.187\\
-0.872	0.18675\\
-0.871	0.1865\\
-0.87	0.18625\\
-0.869	0.186\\
-0.868	0.18575\\
-0.867	0.1855\\
-0.866	0.18525\\
-0.865	0.185\\
-0.864	0.18475\\
-0.863	0.1845\\
-0.862	0.18425\\
-0.861	0.184\\
-0.86	0.18375\\
-0.859	0.1835\\
-0.858	0.18325\\
-0.857	0.183\\
-0.856	0.18275\\
-0.855	0.1825\\
-0.854	0.18225\\
-0.853	0.182\\
-0.852	0.18175\\
-0.851	0.1815\\
-0.85	0.18125\\
-0.849	0.181\\
-0.848	0.18075\\
-0.847	0.1805\\
-0.846	0.18025\\
-0.845	0.18\\
-0.844	0.17975\\
-0.843	0.1795\\
-0.842	0.17925\\
-0.841	0.179\\
-0.84	0.17875\\
-0.839	0.1785\\
-0.838	0.17825\\
-0.837	0.178\\
-0.836	0.17775\\
-0.835	0.1775\\
-0.834	0.17725\\
-0.833	0.177\\
-0.832	0.17675\\
-0.831	0.1765\\
-0.83	0.17625\\
-0.829	0.176\\
-0.828	0.17575\\
-0.827	0.1755\\
-0.826	0.17525\\
-0.825	0.175\\
-0.824	0.17475\\
-0.823	0.1745\\
-0.822	0.17425\\
-0.821	0.174\\
-0.82	0.17375\\
-0.819	0.1735\\
-0.818	0.17325\\
-0.817	0.173\\
-0.816	0.17275\\
-0.815	0.1725\\
-0.814	0.17225\\
-0.813	0.172\\
-0.812	0.17175\\
-0.811	0.1715\\
-0.81	0.17125\\
-0.809	0.171\\
-0.808	0.17075\\
-0.807	0.1705\\
-0.806	0.17025\\
-0.805	0.17\\
-0.804	0.16975\\
-0.803	0.1695\\
-0.802	0.16925\\
-0.801	0.169\\
-0.8	0.16875\\
-0.799	0.1685\\
-0.798	0.16825\\
-0.797	0.168\\
-0.796	0.16775\\
-0.795	0.1675\\
-0.794	0.16725\\
-0.793	0.167\\
-0.792	0.16675\\
-0.791	0.1665\\
-0.79	0.16625\\
-0.789	0.166\\
-0.788	0.16575\\
-0.787	0.1655\\
-0.786	0.16525\\
-0.785	0.165\\
-0.784	0.16475\\
-0.783	0.1645\\
-0.782	0.16425\\
-0.781	0.164\\
-0.78	0.16375\\
-0.779	0.1635\\
-0.778	0.16325\\
-0.777	0.163\\
-0.776	0.16275\\
-0.775	0.1625\\
-0.774	0.16225\\
-0.773	0.162\\
-0.772	0.16175\\
-0.771	0.1615\\
-0.77	0.16125\\
-0.769	0.161\\
-0.768	0.16075\\
-0.767	0.1605\\
-0.766	0.16025\\
-0.765	0.16\\
-0.764	0.15975\\
-0.763	0.1595\\
-0.762	0.15925\\
-0.761	0.159\\
-0.76	0.15875\\
-0.759	0.1585\\
-0.758	0.15825\\
-0.757	0.158\\
-0.756	0.15775\\
-0.755	0.1575\\
-0.754	0.15725\\
-0.753	0.157\\
-0.752	0.15675\\
-0.751	0.1565\\
-0.75	0.15625\\
-0.749	0.156\\
-0.748	0.15575\\
-0.747	0.1555\\
-0.746	0.15525\\
-0.745	0.155\\
-0.744	0.15475\\
-0.743	0.1545\\
-0.742	0.15425\\
-0.741	0.154\\
-0.74	0.15375\\
-0.739	0.1535\\
-0.738	0.15325\\
-0.737	0.153\\
-0.736	0.15275\\
-0.735	0.1525\\
-0.734	0.15225\\
-0.733	0.152\\
-0.732	0.15175\\
-0.731	0.1515\\
-0.73	0.15125\\
-0.729	0.151\\
-0.728	0.15075\\
-0.727	0.1505\\
-0.726	0.15025\\
-0.725	0.15\\
-0.724	0.14975\\
-0.723	0.1495\\
-0.722	0.14925\\
-0.721	0.149\\
-0.72	0.14875\\
-0.719	0.1485\\
-0.718	0.14825\\
-0.717	0.148\\
-0.716	0.14775\\
-0.715	0.1475\\
-0.714	0.14725\\
-0.713	0.147\\
-0.712	0.14675\\
-0.711	0.1465\\
-0.71	0.14625\\
-0.709	0.146\\
-0.708	0.14575\\
-0.707	0.1455\\
-0.706	0.14525\\
-0.705	0.145\\
-0.704	0.14475\\
-0.703	0.1445\\
-0.702	0.14425\\
-0.701	0.144\\
-0.7	0.14375\\
-0.699	0.1435\\
-0.698	0.14325\\
-0.697	0.143\\
-0.696	0.14275\\
-0.695	0.1425\\
-0.694	0.14225\\
-0.693	0.142\\
-0.692	0.14175\\
-0.691	0.1415\\
-0.69	0.14125\\
-0.689	0.141\\
-0.688	0.14075\\
-0.687	0.1405\\
-0.686	0.14025\\
-0.685	0.14\\
-0.684	0.13975\\
-0.683	0.1395\\
-0.682	0.13925\\
-0.681	0.139\\
-0.68	0.13875\\
-0.679	0.1385\\
-0.678	0.13825\\
-0.677	0.138\\
-0.676	0.13775\\
-0.675	0.1375\\
-0.674	0.13725\\
-0.673	0.137\\
-0.672	0.13675\\
-0.671	0.1365\\
-0.67	0.13625\\
-0.669	0.136\\
-0.668	0.13575\\
-0.667	0.1355\\
-0.666	0.13525\\
-0.665	0.135\\
-0.664	0.13475\\
-0.663	0.1345\\
-0.662	0.13425\\
-0.661	0.134\\
-0.66	0.13375\\
-0.659	0.1335\\
-0.658	0.13325\\
-0.657	0.133\\
-0.656	0.13275\\
-0.655	0.1325\\
-0.654	0.13225\\
-0.653	0.132\\
-0.652	0.13175\\
-0.651	0.1315\\
-0.65	0.13125\\
-0.649	0.131\\
-0.648	0.13075\\
-0.647	0.1305\\
-0.646	0.13025\\
-0.645	0.13\\
-0.644	0.12975\\
-0.643	0.1295\\
-0.642	0.12925\\
-0.641	0.129\\
-0.64	0.12875\\
-0.639	0.1285\\
-0.638	0.12825\\
-0.637	0.128\\
-0.636	0.12775\\
-0.635	0.1275\\
-0.634	0.12725\\
-0.633	0.127\\
-0.632	0.12675\\
-0.631	0.1265\\
-0.63	0.12625\\
-0.629	0.126\\
-0.628	0.12575\\
-0.627	0.1255\\
-0.626	0.12525\\
-0.625	0.125\\
-0.624	0.12475\\
-0.623	0.1245\\
-0.622	0.12425\\
-0.621	0.124\\
-0.62	0.12375\\
-0.619	0.1235\\
-0.618	0.12325\\
-0.617	0.123\\
-0.616	0.12275\\
-0.615	0.1225\\
-0.614	0.12225\\
-0.613	0.122\\
-0.612	0.12175\\
-0.611	0.1215\\
-0.61	0.12125\\
-0.609	0.121\\
-0.608	0.12075\\
-0.607	0.1205\\
-0.606	0.12025\\
-0.605	0.12\\
-0.604	0.11975\\
-0.603	0.1195\\
-0.602	0.11925\\
-0.601	0.119\\
-0.6	0.11875\\
-0.599	0.1185\\
-0.598	0.11825\\
-0.597	0.118\\
-0.596	0.11775\\
-0.595	0.1175\\
-0.594	0.11725\\
-0.593	0.117\\
-0.592	0.11675\\
-0.591	0.1165\\
-0.59	0.11625\\
-0.589	0.116\\
-0.588	0.11575\\
-0.587	0.1155\\
-0.586	0.11525\\
-0.585	0.115\\
-0.584	0.11475\\
-0.583	0.1145\\
-0.582	0.11425\\
-0.581	0.114\\
-0.58	0.11375\\
-0.579	0.1135\\
-0.578	0.11325\\
-0.577	0.113\\
-0.576	0.11275\\
-0.575	0.1125\\
-0.574	0.11225\\
-0.573	0.112\\
-0.572	0.11175\\
-0.571	0.1115\\
-0.57	0.11125\\
-0.569	0.111\\
-0.568	0.11075\\
-0.567	0.1105\\
-0.566	0.11025\\
-0.565	0.11\\
-0.564	0.10975\\
-0.563	0.1095\\
-0.562	0.10925\\
-0.561	0.109\\
-0.56	0.10875\\
-0.559	0.1085\\
-0.558	0.10825\\
-0.557	0.108\\
-0.556	0.10775\\
-0.555	0.1075\\
-0.554	0.10725\\
-0.553	0.107\\
-0.552	0.10675\\
-0.551	0.1065\\
-0.55	0.10625\\
-0.549	0.106\\
-0.548	0.10575\\
-0.547	0.1055\\
-0.546	0.10525\\
-0.545	0.105\\
-0.544	0.10475\\
-0.543	0.1045\\
-0.542	0.10425\\
-0.541	0.104\\
-0.54	0.10375\\
-0.539	0.1035\\
-0.538	0.10325\\
-0.537	0.103\\
-0.536	0.10275\\
-0.535	0.1025\\
-0.534	0.10225\\
-0.533	0.102\\
-0.532	0.10175\\
-0.531	0.1015\\
-0.53	0.10125\\
-0.529	0.101\\
-0.528	0.10075\\
-0.527	0.1005\\
-0.526	0.10025\\
-0.525	0.1\\
-0.524	0.09975\\
-0.523	0.0995\\
-0.522	0.09925\\
-0.521	0.099\\
-0.52	0.09875\\
-0.519	0.0985\\
-0.518	0.09825\\
-0.517	0.098\\
-0.516	0.09775\\
-0.515	0.0975\\
-0.514	0.09725\\
-0.513	0.097\\
-0.512	0.09675\\
-0.511	0.0965\\
-0.51	0.09625\\
-0.509	0.096\\
-0.508	0.09575\\
-0.507	0.0955\\
-0.506	0.09525\\
-0.505	0.095\\
-0.504	0.09475\\
-0.503	0.0945\\
-0.502	0.09425\\
-0.501	0.094\\
-0.5	0.09375\\
-0.499	0.0935\\
-0.498	0.09325\\
-0.497	0.093\\
-0.496	0.09275\\
-0.495	0.0925\\
-0.494	0.09225\\
-0.493	0.092\\
-0.492	0.09175\\
-0.491	0.0915\\
-0.49	0.09125\\
-0.489	0.091\\
-0.488	0.09075\\
-0.487	0.0905\\
-0.486	0.09025\\
-0.485	0.09\\
-0.484	0.08975\\
-0.483	0.0895\\
-0.482	0.08925\\
-0.481	0.089\\
-0.48	0.08875\\
-0.479	0.0885\\
-0.478	0.08825\\
-0.477	0.088\\
-0.476	0.08775\\
-0.475	0.0875\\
-0.474	0.08725\\
-0.473	0.087\\
-0.472	0.08675\\
-0.471	0.0865\\
-0.47	0.08625\\
-0.469	0.086\\
-0.468	0.08575\\
-0.467	0.0855\\
-0.466	0.08525\\
-0.465	0.085\\
-0.464	0.08475\\
-0.463	0.0845\\
-0.462	0.08425\\
-0.461	0.084\\
-0.46	0.08375\\
-0.459	0.0835\\
-0.458	0.08325\\
-0.457	0.083\\
-0.456	0.08275\\
-0.455	0.0825\\
-0.454	0.08225\\
-0.453	0.082\\
-0.452	0.08175\\
-0.451	0.0815\\
-0.45	0.08125\\
-0.449	0.081\\
-0.448	0.08075\\
-0.447	0.0805\\
-0.446	0.08025\\
-0.445	0.08\\
-0.444	0.07975\\
-0.443	0.0795\\
-0.442	0.07925\\
-0.441	0.079\\
-0.44	0.07875\\
-0.439	0.0785\\
-0.438	0.07825\\
-0.437	0.078\\
-0.436	0.07775\\
-0.435	0.0775\\
-0.434	0.07725\\
-0.433	0.077\\
-0.432	0.07675\\
-0.431	0.0765\\
-0.43	0.07625\\
-0.429	0.076\\
-0.428	0.07575\\
-0.427	0.0755\\
-0.426	0.07525\\
-0.425	0.075\\
-0.424	0.07475\\
-0.423	0.0745\\
-0.422	0.07425\\
-0.421	0.074\\
-0.42	0.07375\\
-0.419	0.0735\\
-0.418	0.07325\\
-0.417	0.073\\
-0.416	0.07275\\
-0.415	0.0725\\
-0.414	0.07225\\
-0.413	0.072\\
-0.412	0.07175\\
-0.411	0.0715\\
-0.41	0.07125\\
-0.409	0.071\\
-0.408	0.07075\\
-0.407	0.0705\\
-0.406	0.07025\\
-0.405	0.07\\
-0.404	0.06975\\
-0.403	0.0695\\
-0.402	0.06925\\
-0.401	0.069\\
-0.4	0.06875\\
-0.399	0.0685\\
-0.398	0.06825\\
-0.397	0.068\\
-0.396	0.06775\\
-0.395	0.0675\\
-0.394	0.06725\\
-0.393	0.067\\
-0.392	0.06675\\
-0.391	0.0665\\
-0.39	0.06625\\
-0.389	0.066\\
-0.388	0.06575\\
-0.387	0.0655\\
-0.386	0.06525\\
-0.385	0.065\\
-0.384	0.06475\\
-0.383	0.0645\\
-0.382	0.06425\\
-0.381	0.064\\
-0.38	0.06375\\
-0.379	0.0635\\
-0.378	0.06325\\
-0.377	0.063\\
-0.376	0.06275\\
-0.375	0.0625\\
-0.374	0.06225\\
-0.373	0.062\\
-0.372	0.06175\\
-0.371	0.0615\\
-0.37	0.06125\\
-0.369	0.061\\
-0.368	0.06075\\
-0.367	0.0605\\
-0.366	0.06025\\
-0.365	0.06\\
-0.364	0.05975\\
-0.363	0.0595\\
-0.362	0.05925\\
-0.361	0.059\\
-0.36	0.05875\\
-0.359	0.0585\\
-0.358	0.05825\\
-0.357	0.058\\
-0.356	0.05775\\
-0.355	0.0575\\
-0.354	0.05725\\
-0.353	0.057\\
-0.352	0.05675\\
-0.351	0.0565\\
-0.35	0.05625\\
-0.349	0.056\\
-0.348	0.05575\\
-0.347	0.0555\\
-0.346	0.05525\\
-0.345	0.055\\
-0.344	0.05475\\
-0.343	0.0545\\
-0.342	0.05425\\
-0.341	0.054\\
-0.34	0.05375\\
-0.339	0.0535\\
-0.338	0.05325\\
-0.337	0.053\\
-0.336	0.05275\\
-0.335	0.0525\\
-0.334	0.05225\\
-0.333	0.052\\
-0.332	0.05175\\
-0.331	0.0515\\
-0.33	0.05125\\
-0.329	0.051\\
-0.328	0.05075\\
-0.327	0.0505\\
-0.326	0.05025\\
-0.325	0.05\\
-0.324	0.04975\\
-0.323	0.0495\\
-0.322	0.04925\\
-0.321	0.049\\
-0.32	0.04875\\
-0.319	0.0485\\
-0.318	0.04825\\
-0.317	0.048\\
-0.316	0.04775\\
-0.315	0.0475\\
-0.314	0.04725\\
-0.313	0.047\\
-0.312	0.04675\\
-0.311	0.0465\\
-0.31	0.04625\\
-0.309	0.046\\
-0.308	0.04575\\
-0.307	0.0455\\
-0.306	0.04525\\
-0.305	0.045\\
-0.304	0.04475\\
-0.303	0.0445\\
-0.302	0.04425\\
-0.301	0.044\\
-0.3	0.04375\\
-0.299	0.0435\\
-0.298	0.04325\\
-0.297	0.043\\
-0.296	0.04275\\
-0.295	0.0425\\
-0.294	0.04225\\
-0.293	0.042\\
-0.292	0.04175\\
-0.291	0.0415\\
-0.29	0.04125\\
-0.289	0.041\\
-0.288	0.04075\\
-0.287	0.0405\\
-0.286	0.04025\\
-0.285	0.04\\
-0.284	0.03975\\
-0.283	0.0395\\
-0.282	0.03925\\
-0.281	0.039\\
-0.28	0.03875\\
-0.279	0.0385\\
-0.278	0.03825\\
-0.277	0.038\\
-0.276	0.03775\\
-0.275	0.0375\\
-0.274	0.03725\\
-0.273	0.037\\
-0.272	0.03675\\
-0.271	0.0365\\
-0.27	0.03625\\
-0.269	0.036\\
-0.268	0.03575\\
-0.267	0.0355\\
-0.266	0.03525\\
-0.265	0.035\\
-0.264	0.03475\\
-0.263	0.0345\\
-0.262	0.03425\\
-0.261	0.034\\
-0.26	0.03375\\
-0.259	0.0335\\
-0.258	0.03325\\
-0.257	0.033\\
-0.256	0.03275\\
-0.255	0.0325\\
-0.254	0.03225\\
-0.253	0.032\\
-0.252	0.03175\\
-0.251	0.0315\\
-0.25	0.03125\\
-0.249	0.0310005\\
-0.248	0.030752\\
-0.247	0.0305045\\
-0.246	0.030258\\
-0.245	0.0300125\\
-0.244	0.029768\\
-0.243	0.0295245\\
-0.242	0.029282\\
-0.241	0.0290405\\
-0.24	0.0288\\
-0.239	0.0285605\\
-0.238	0.028322\\
-0.237	0.0280845\\
-0.236	0.027848\\
-0.235	0.0276125\\
-0.234	0.027378\\
-0.233	0.0271445\\
-0.232	0.026912\\
-0.231	0.0266805\\
-0.23	0.02645\\
-0.229	0.0262205\\
-0.228	0.025992\\
-0.227	0.0257645\\
-0.226	0.025538\\
-0.225	0.0253125\\
-0.224	0.025088\\
-0.223	0.0248645\\
-0.222	0.024642\\
-0.221	0.0244205\\
-0.22	0.0242\\
-0.219	0.0239805\\
-0.218	0.023762\\
-0.217	0.0235445\\
-0.216	0.023328\\
-0.215	0.0231125\\
-0.214	0.022898\\
-0.213	0.0226845\\
-0.212	0.022472\\
-0.211	0.0222605\\
-0.21	0.02205\\
-0.209	0.0218405\\
-0.208	0.021632\\
-0.207	0.0214245\\
-0.206	0.021218\\
-0.205	0.0210125\\
-0.204	0.020808\\
-0.203	0.0206045\\
-0.202	0.020402\\
-0.201	0.0202005\\
-0.2	0.02\\
-0.199	0.0198005\\
-0.198	0.019602\\
-0.197	0.0194045\\
-0.196	0.019208\\
-0.195	0.0190125\\
-0.194	0.018818\\
-0.193	0.0186245\\
-0.192	0.018432\\
-0.191	0.0182405\\
-0.19	0.01805\\
-0.189	0.0178605\\
-0.188	0.017672\\
-0.187	0.0174845\\
-0.186	0.017298\\
-0.185	0.0171125\\
-0.184	0.016928\\
-0.183	0.0167445\\
-0.182	0.016562\\
-0.181	0.0163805\\
-0.18	0.0162\\
-0.179	0.0160205\\
-0.178	0.015842\\
-0.177	0.0156645\\
-0.176	0.015488\\
-0.175	0.0153125\\
-0.174	0.015138\\
-0.173	0.0149645\\
-0.172	0.014792\\
-0.171	0.0146205\\
-0.17	0.01445\\
-0.169	0.0142805\\
-0.168	0.014112\\
-0.167	0.0139445\\
-0.166	0.013778\\
-0.165	0.0136125\\
-0.164	0.013448\\
-0.163	0.0132845\\
-0.162	0.013122\\
-0.161	0.0129605\\
-0.16	0.0128\\
-0.159	0.0126405\\
-0.158	0.012482\\
-0.157	0.0123245\\
-0.156	0.012168\\
-0.155	0.0120125\\
-0.154	0.011858\\
-0.153	0.0117045\\
-0.152	0.011552\\
-0.151	0.0114005\\
-0.15	0.01125\\
-0.149	0.0111005\\
-0.148	0.010952\\
-0.147	0.0108045\\
-0.146	0.010658\\
-0.145	0.0105125\\
-0.144	0.010368\\
-0.143	0.0102245\\
-0.142	0.010082\\
-0.141	0.0099405\\
-0.14	0.00979999999999999\\
-0.139	0.0096605\\
-0.138	0.00952199999999999\\
-0.137	0.0093845\\
-0.136	0.00924799999999999\\
-0.135	0.0091125\\
-0.134	0.00897799999999999\\
-0.133	0.0088445\\
-0.132	0.00871199999999999\\
-0.131	0.0085805\\
-0.13	0.00844999999999999\\
-0.129	0.0083205\\
-0.128	0.00819199999999999\\
-0.127	0.0080645\\
-0.126	0.00793799999999999\\
-0.125	0.0078125\\
-0.124	0.00768799999999999\\
-0.123	0.0075645\\
-0.122	0.00744199999999999\\
-0.121	0.0073205\\
-0.12	0.00719999999999999\\
-0.119	0.0070805\\
-0.118	0.00696199999999999\\
-0.117	0.0068445\\
-0.116	0.00672799999999999\\
-0.115	0.0066125\\
-0.114	0.00649799999999999\\
-0.113	0.0063845\\
-0.112	0.00627199999999999\\
-0.111	0.0061605\\
-0.11	0.00604999999999999\\
-0.109	0.0059405\\
-0.108	0.00583199999999999\\
-0.107	0.0057245\\
-0.106	0.00561799999999999\\
-0.105	0.0055125\\
-0.104	0.00540799999999999\\
-0.103	0.0053045\\
-0.102	0.00520199999999999\\
-0.101	0.0051005\\
-0.0999999999999999	0.00499999999999999\\
-0.099	0.0049005\\
-0.0979999999999999	0.00480199999999999\\
-0.097	0.0047045\\
-0.0959999999999999	0.00460799999999999\\
-0.095	0.0045125\\
-0.0939999999999999	0.00441799999999999\\
-0.093	0.0043245\\
-0.0920000000000001	0.00423200000000001\\
-0.091	0.0041405\\
-0.0900000000000001	0.00405000000000001\\
-0.089	0.0039605\\
-0.0880000000000001	0.00387200000000001\\
-0.087	0.0037845\\
-0.0860000000000001	0.00369800000000001\\
-0.085	0.0036125\\
-0.0840000000000001	0.00352800000000001\\
-0.083	0.0034445\\
-0.0820000000000001	0.00336200000000001\\
-0.081	0.0032805\\
-0.0800000000000001	0.00320000000000001\\
-0.079	0.0031205\\
-0.0780000000000001	0.00304200000000001\\
-0.077	0.0029645\\
-0.0760000000000001	0.00288800000000001\\
-0.075	0.0028125\\
-0.0740000000000001	0.002738\\
-0.073	0.0026645\\
-0.0720000000000001	0.002592\\
-0.071	0.0025205\\
-0.0700000000000001	0.00245\\
-0.069	0.0023805\\
-0.0680000000000001	0.002312\\
-0.0669999999999999	0.0022445\\
-0.0660000000000001	0.002178\\
-0.0649999999999999	0.0021125\\
-0.0640000000000001	0.002048\\
-0.0629999999999999	0.0019845\\
-0.0620000000000001	0.001922\\
-0.0609999999999999	0.0018605\\
-0.0600000000000001	0.0018\\
-0.0589999999999999	0.0017405\\
-0.0580000000000001	0.001682\\
-0.0569999999999999	0.0016245\\
-0.056	0.001568\\
-0.0549999999999999	0.0015125\\
-0.054	0.001458\\
-0.0529999999999999	0.0014045\\
-0.052	0.001352\\
-0.0509999999999999	0.0013005\\
-0.05	0.00125\\
-0.0489999999999999	0.0012005\\
-0.048	0.001152\\
-0.0469999999999999	0.0011045\\
-0.046	0.001058\\
-0.0449999999999999	0.0010125\\
-0.044	0.000968000000000002\\
-0.0429999999999999	0.000924499999999997\\
-0.042	0.000882000000000002\\
-0.0409999999999999	0.000840499999999997\\
-0.04	0.000800000000000001\\
-0.0389999999999999	0.000760499999999997\\
-0.038	0.000722000000000001\\
-0.0369999999999999	0.000684499999999997\\
-0.036	0.000648000000000001\\
-0.0349999999999999	0.000612499999999997\\
-0.034	0.000578000000000001\\
-0.0329999999999999	0.000544499999999997\\
-0.032	0.000512000000000001\\
-0.0309999999999999	0.000480499999999997\\
-0.03	0.000450000000000001\\
-0.0289999999999999	0.000420499999999998\\
-0.028	0.000392000000000001\\
-0.0269999999999999	0.000364499999999998\\
-0.026	0.000338000000000001\\
-0.0249999999999999	0.000312499999999998\\
-0.024	0.000288\\
-0.0229999999999999	0.000264499999999998\\
-0.022	0.000242\\
-0.0209999999999999	0.000220499999999998\\
-0.02	0.0002\\
-0.0189999999999999	0.000180499999999998\\
-0.018	0.000162\\
-0.0169999999999999	0.000144499999999998\\
-0.016	0.000128\\
-0.0149999999999999	0.000112499999999999\\
-0.014	9.80000000000002e-05\\
-0.0129999999999999	8.44999999999987e-05\\
-0.012	7.20000000000001e-05\\
-0.0109999999999999	6.04999999999989e-05\\
-0.01	5.00000000000001e-05\\
-0.0089999999999999	4.04999999999991e-05\\
-0.00800000000000001	3.20000000000001e-05\\
-0.0069999999999999	2.44999999999993e-05\\
-0.00600000000000001	1.8e-05\\
-0.00499999999999989	1.24999999999995e-05\\
-0.004	8.00000000000001e-06\\
-0.00299999999999989	4.49999999999967e-06\\
-0.002	2e-06\\
-0.00099999999999989	4.9999999999989e-07\\
0	0\\
0.00099999999999989	4.9999999999989e-07\\
0.002	2e-06\\
0.00299999999999989	4.49999999999967e-06\\
0.004	8.00000000000001e-06\\
0.00499999999999989	1.24999999999995e-05\\
0.00600000000000001	1.8e-05\\
0.0069999999999999	2.44999999999993e-05\\
0.00800000000000001	3.20000000000001e-05\\
0.0089999999999999	4.04999999999991e-05\\
0.01	5.00000000000001e-05\\
0.0109999999999999	6.04999999999989e-05\\
0.012	7.20000000000001e-05\\
0.0129999999999999	8.44999999999987e-05\\
0.014	9.80000000000002e-05\\
0.0149999999999999	0.000112499999999999\\
0.016	0.000128\\
0.0169999999999999	0.000144499999999998\\
0.018	0.000162\\
0.0189999999999999	0.000180499999999998\\
0.02	0.0002\\
0.0209999999999999	0.000220499999999998\\
0.022	0.000242\\
0.0229999999999999	0.000264499999999998\\
0.024	0.000288\\
0.0249999999999999	0.000312499999999998\\
0.026	0.000338000000000001\\
0.0269999999999999	0.000364499999999998\\
0.028	0.000392000000000001\\
0.0289999999999999	0.000420499999999998\\
0.03	0.000450000000000001\\
0.0309999999999999	0.000480499999999997\\
0.032	0.000512000000000001\\
0.0329999999999999	0.000544499999999997\\
0.034	0.000578000000000001\\
0.0349999999999999	0.000612499999999997\\
0.036	0.000648000000000001\\
0.0369999999999999	0.000684499999999997\\
0.038	0.000722000000000001\\
0.0389999999999999	0.000760499999999997\\
0.04	0.000800000000000001\\
0.0409999999999999	0.000840499999999997\\
0.042	0.000882000000000002\\
0.0429999999999999	0.000924499999999997\\
0.044	0.000968000000000002\\
0.0449999999999999	0.0010125\\
0.046	0.001058\\
0.0469999999999999	0.0011045\\
0.048	0.001152\\
0.0489999999999999	0.0012005\\
0.05	0.00125\\
0.0509999999999999	0.0013005\\
0.052	0.001352\\
0.0529999999999999	0.0014045\\
0.054	0.001458\\
0.0549999999999999	0.0015125\\
0.056	0.001568\\
0.0569999999999999	0.0016245\\
0.0580000000000001	0.001682\\
0.0589999999999999	0.0017405\\
0.0600000000000001	0.0018\\
0.0609999999999999	0.0018605\\
0.0620000000000001	0.001922\\
0.0629999999999999	0.0019845\\
0.0640000000000001	0.002048\\
0.0649999999999999	0.0021125\\
0.0660000000000001	0.002178\\
0.0669999999999999	0.0022445\\
0.0680000000000001	0.002312\\
0.069	0.0023805\\
0.0700000000000001	0.00245\\
0.071	0.0025205\\
0.0720000000000001	0.002592\\
0.073	0.0026645\\
0.0740000000000001	0.002738\\
0.075	0.0028125\\
0.0760000000000001	0.00288800000000001\\
0.077	0.0029645\\
0.0780000000000001	0.00304200000000001\\
0.079	0.0031205\\
0.0800000000000001	0.00320000000000001\\
0.081	0.0032805\\
0.0820000000000001	0.00336200000000001\\
0.083	0.0034445\\
0.0840000000000001	0.00352800000000001\\
0.085	0.0036125\\
0.0860000000000001	0.00369800000000001\\
0.087	0.0037845\\
0.0880000000000001	0.00387200000000001\\
0.089	0.0039605\\
0.0900000000000001	0.00405000000000001\\
0.091	0.0041405\\
0.0920000000000001	0.00423200000000001\\
0.093	0.0043245\\
0.0939999999999999	0.00441799999999999\\
0.095	0.0045125\\
0.0959999999999999	0.00460799999999999\\
0.097	0.0047045\\
0.0979999999999999	0.00480199999999999\\
0.099	0.0049005\\
0.0999999999999999	0.00499999999999999\\
0.101	0.0051005\\
0.102	0.00520199999999999\\
0.103	0.0053045\\
0.104	0.00540799999999999\\
0.105	0.0055125\\
0.106	0.00561799999999999\\
0.107	0.0057245\\
0.108	0.00583199999999999\\
0.109	0.0059405\\
0.11	0.00604999999999999\\
0.111	0.0061605\\
0.112	0.00627199999999999\\
0.113	0.0063845\\
0.114	0.00649799999999999\\
0.115	0.0066125\\
0.116	0.00672799999999999\\
0.117	0.0068445\\
0.118	0.00696199999999999\\
0.119	0.0070805\\
0.12	0.00719999999999999\\
0.121	0.0073205\\
0.122	0.00744199999999999\\
0.123	0.0075645\\
0.124	0.00768799999999999\\
0.125	0.0078125\\
0.126	0.00793799999999999\\
0.127	0.0080645\\
0.128	0.00819199999999999\\
0.129	0.0083205\\
0.13	0.00844999999999999\\
0.131	0.0085805\\
0.132	0.00871199999999999\\
0.133	0.0088445\\
0.134	0.00897799999999999\\
0.135	0.0091125\\
0.136	0.00924799999999999\\
0.137	0.0093845\\
0.138	0.00952199999999999\\
0.139	0.0096605\\
0.14	0.00979999999999999\\
0.141	0.0099405\\
0.142	0.010082\\
0.143	0.0102245\\
0.144	0.010368\\
0.145	0.0105125\\
0.146	0.010658\\
0.147	0.0108045\\
0.148	0.010952\\
0.149	0.0111005\\
0.15	0.01125\\
0.151	0.0114005\\
0.152	0.011552\\
0.153	0.0117045\\
0.154	0.011858\\
0.155	0.0120125\\
0.156	0.012168\\
0.157	0.0123245\\
0.158	0.012482\\
0.159	0.0126405\\
0.16	0.0128\\
0.161	0.0129605\\
0.162	0.013122\\
0.163	0.0132845\\
0.164	0.013448\\
0.165	0.0136125\\
0.166	0.013778\\
0.167	0.0139445\\
0.168	0.014112\\
0.169	0.0142805\\
0.17	0.01445\\
0.171	0.0146205\\
0.172	0.014792\\
0.173	0.0149645\\
0.174	0.015138\\
0.175	0.0153125\\
0.176	0.015488\\
0.177	0.0156645\\
0.178	0.015842\\
0.179	0.0160205\\
0.18	0.0162\\
0.181	0.0163805\\
0.182	0.016562\\
0.183	0.0167445\\
0.184	0.016928\\
0.185	0.0171125\\
0.186	0.017298\\
0.187	0.0174845\\
0.188	0.017672\\
0.189	0.0178605\\
0.19	0.01805\\
0.191	0.0182405\\
0.192	0.018432\\
0.193	0.0186245\\
0.194	0.018818\\
0.195	0.0190125\\
0.196	0.019208\\
0.197	0.0194045\\
0.198	0.019602\\
0.199	0.0198005\\
0.2	0.02\\
0.201	0.0202005\\
0.202	0.020402\\
0.203	0.0206045\\
0.204	0.020808\\
0.205	0.0210125\\
0.206	0.021218\\
0.207	0.0214245\\
0.208	0.021632\\
0.209	0.0218405\\
0.21	0.02205\\
0.211	0.0222605\\
0.212	0.022472\\
0.213	0.0226845\\
0.214	0.022898\\
0.215	0.0231125\\
0.216	0.023328\\
0.217	0.0235445\\
0.218	0.023762\\
0.219	0.0239805\\
0.22	0.0242\\
0.221	0.0244205\\
0.222	0.024642\\
0.223	0.0248645\\
0.224	0.025088\\
0.225	0.0253125\\
0.226	0.025538\\
0.227	0.0257645\\
0.228	0.025992\\
0.229	0.0262205\\
0.23	0.02645\\
0.231	0.0266805\\
0.232	0.026912\\
0.233	0.0271445\\
0.234	0.027378\\
0.235	0.0276125\\
0.236	0.027848\\
0.237	0.0280845\\
0.238	0.028322\\
0.239	0.0285605\\
0.24	0.0288\\
0.241	0.0290405\\
0.242	0.029282\\
0.243	0.0295245\\
0.244	0.029768\\
0.245	0.0300125\\
0.246	0.030258\\
0.247	0.0305045\\
0.248	0.030752\\
0.249	0.0310005\\
0.25	0.03125\\
0.251	0.0315\\
0.252	0.03175\\
0.253	0.032\\
0.254	0.03225\\
0.255	0.0325\\
0.256	0.03275\\
0.257	0.033\\
0.258	0.03325\\
0.259	0.0335\\
0.26	0.03375\\
0.261	0.034\\
0.262	0.03425\\
0.263	0.0345\\
0.264	0.03475\\
0.265	0.035\\
0.266	0.03525\\
0.267	0.0355\\
0.268	0.03575\\
0.269	0.036\\
0.27	0.03625\\
0.271	0.0365\\
0.272	0.03675\\
0.273	0.037\\
0.274	0.03725\\
0.275	0.0375\\
0.276	0.03775\\
0.277	0.038\\
0.278	0.03825\\
0.279	0.0385\\
0.28	0.03875\\
0.281	0.039\\
0.282	0.03925\\
0.283	0.0395\\
0.284	0.03975\\
0.285	0.04\\
0.286	0.04025\\
0.287	0.0405\\
0.288	0.04075\\
0.289	0.041\\
0.29	0.04125\\
0.291	0.0415\\
0.292	0.04175\\
0.293	0.042\\
0.294	0.04225\\
0.295	0.0425\\
0.296	0.04275\\
0.297	0.043\\
0.298	0.04325\\
0.299	0.0435\\
0.3	0.04375\\
0.301	0.044\\
0.302	0.04425\\
0.303	0.0445\\
0.304	0.04475\\
0.305	0.045\\
0.306	0.04525\\
0.307	0.0455\\
0.308	0.04575\\
0.309	0.046\\
0.31	0.04625\\
0.311	0.0465\\
0.312	0.04675\\
0.313	0.047\\
0.314	0.04725\\
0.315	0.0475\\
0.316	0.04775\\
0.317	0.048\\
0.318	0.04825\\
0.319	0.0485\\
0.32	0.04875\\
0.321	0.049\\
0.322	0.04925\\
0.323	0.0495\\
0.324	0.04975\\
0.325	0.05\\
0.326	0.05025\\
0.327	0.0505\\
0.328	0.05075\\
0.329	0.051\\
0.33	0.05125\\
0.331	0.0515\\
0.332	0.05175\\
0.333	0.052\\
0.334	0.05225\\
0.335	0.0525\\
0.336	0.05275\\
0.337	0.053\\
0.338	0.05325\\
0.339	0.0535\\
0.34	0.05375\\
0.341	0.054\\
0.342	0.05425\\
0.343	0.0545\\
0.344	0.05475\\
0.345	0.055\\
0.346	0.05525\\
0.347	0.0555\\
0.348	0.05575\\
0.349	0.056\\
0.35	0.05625\\
0.351	0.0565\\
0.352	0.05675\\
0.353	0.057\\
0.354	0.05725\\
0.355	0.0575\\
0.356	0.05775\\
0.357	0.058\\
0.358	0.05825\\
0.359	0.0585\\
0.36	0.05875\\
0.361	0.059\\
0.362	0.05925\\
0.363	0.0595\\
0.364	0.05975\\
0.365	0.06\\
0.366	0.06025\\
0.367	0.0605\\
0.368	0.06075\\
0.369	0.061\\
0.37	0.06125\\
0.371	0.0615\\
0.372	0.06175\\
0.373	0.062\\
0.374	0.06225\\
0.375	0.0625\\
0.376	0.06275\\
0.377	0.063\\
0.378	0.06325\\
0.379	0.0635\\
0.38	0.06375\\
0.381	0.064\\
0.382	0.06425\\
0.383	0.0645\\
0.384	0.06475\\
0.385	0.065\\
0.386	0.06525\\
0.387	0.0655\\
0.388	0.06575\\
0.389	0.066\\
0.39	0.06625\\
0.391	0.0665\\
0.392	0.06675\\
0.393	0.067\\
0.394	0.06725\\
0.395	0.0675\\
0.396	0.06775\\
0.397	0.068\\
0.398	0.06825\\
0.399	0.0685\\
0.4	0.06875\\
0.401	0.069\\
0.402	0.06925\\
0.403	0.0695\\
0.404	0.06975\\
0.405	0.07\\
0.406	0.07025\\
0.407	0.0705\\
0.408	0.07075\\
0.409	0.071\\
0.41	0.07125\\
0.411	0.0715\\
0.412	0.07175\\
0.413	0.072\\
0.414	0.07225\\
0.415	0.0725\\
0.416	0.07275\\
0.417	0.073\\
0.418	0.07325\\
0.419	0.0735\\
0.42	0.07375\\
0.421	0.074\\
0.422	0.07425\\
0.423	0.0745\\
0.424	0.07475\\
0.425	0.075\\
0.426	0.07525\\
0.427	0.0755\\
0.428	0.07575\\
0.429	0.076\\
0.43	0.07625\\
0.431	0.0765\\
0.432	0.07675\\
0.433	0.077\\
0.434	0.07725\\
0.435	0.0775\\
0.436	0.07775\\
0.437	0.078\\
0.438	0.07825\\
0.439	0.0785\\
0.44	0.07875\\
0.441	0.079\\
0.442	0.07925\\
0.443	0.0795\\
0.444	0.07975\\
0.445	0.08\\
0.446	0.08025\\
0.447	0.0805\\
0.448	0.08075\\
0.449	0.081\\
0.45	0.08125\\
0.451	0.0815\\
0.452	0.08175\\
0.453	0.082\\
0.454	0.08225\\
0.455	0.0825\\
0.456	0.08275\\
0.457	0.083\\
0.458	0.08325\\
0.459	0.0835\\
0.46	0.08375\\
0.461	0.084\\
0.462	0.08425\\
0.463	0.0845\\
0.464	0.08475\\
0.465	0.085\\
0.466	0.08525\\
0.467	0.0855\\
0.468	0.08575\\
0.469	0.086\\
0.47	0.08625\\
0.471	0.0865\\
0.472	0.08675\\
0.473	0.087\\
0.474	0.08725\\
0.475	0.0875\\
0.476	0.08775\\
0.477	0.088\\
0.478	0.08825\\
0.479	0.0885\\
0.48	0.08875\\
0.481	0.089\\
0.482	0.08925\\
0.483	0.0895\\
0.484	0.08975\\
0.485	0.09\\
0.486	0.09025\\
0.487	0.0905\\
0.488	0.09075\\
0.489	0.091\\
0.49	0.09125\\
0.491	0.0915\\
0.492	0.09175\\
0.493	0.092\\
0.494	0.09225\\
0.495	0.0925\\
0.496	0.09275\\
0.497	0.093\\
0.498	0.09325\\
0.499	0.0935\\
0.5	0.09375\\
0.501	0.094\\
0.502	0.09425\\
0.503	0.0945\\
0.504	0.09475\\
0.505	0.095\\
0.506	0.09525\\
0.507	0.0955\\
0.508	0.09575\\
0.509	0.096\\
0.51	0.09625\\
0.511	0.0965\\
0.512	0.09675\\
0.513	0.097\\
0.514	0.09725\\
0.515	0.0975\\
0.516	0.09775\\
0.517	0.098\\
0.518	0.09825\\
0.519	0.0985\\
0.52	0.09875\\
0.521	0.099\\
0.522	0.09925\\
0.523	0.0995\\
0.524	0.09975\\
0.525	0.1\\
0.526	0.10025\\
0.527	0.1005\\
0.528	0.10075\\
0.529	0.101\\
0.53	0.10125\\
0.531	0.1015\\
0.532	0.10175\\
0.533	0.102\\
0.534	0.10225\\
0.535	0.1025\\
0.536	0.10275\\
0.537	0.103\\
0.538	0.10325\\
0.539	0.1035\\
0.54	0.10375\\
0.541	0.104\\
0.542	0.10425\\
0.543	0.1045\\
0.544	0.10475\\
0.545	0.105\\
0.546	0.10525\\
0.547	0.1055\\
0.548	0.10575\\
0.549	0.106\\
0.55	0.10625\\
0.551	0.1065\\
0.552	0.10675\\
0.553	0.107\\
0.554	0.10725\\
0.555	0.1075\\
0.556	0.10775\\
0.557	0.108\\
0.558	0.10825\\
0.559	0.1085\\
0.56	0.10875\\
0.561	0.109\\
0.562	0.10925\\
0.563	0.1095\\
0.564	0.10975\\
0.565	0.11\\
0.566	0.11025\\
0.567	0.1105\\
0.568	0.11075\\
0.569	0.111\\
0.57	0.11125\\
0.571	0.1115\\
0.572	0.11175\\
0.573	0.112\\
0.574	0.11225\\
0.575	0.1125\\
0.576	0.11275\\
0.577	0.113\\
0.578	0.11325\\
0.579	0.1135\\
0.58	0.11375\\
0.581	0.114\\
0.582	0.11425\\
0.583	0.1145\\
0.584	0.11475\\
0.585	0.115\\
0.586	0.11525\\
0.587	0.1155\\
0.588	0.11575\\
0.589	0.116\\
0.59	0.11625\\
0.591	0.1165\\
0.592	0.11675\\
0.593	0.117\\
0.594	0.11725\\
0.595	0.1175\\
0.596	0.11775\\
0.597	0.118\\
0.598	0.11825\\
0.599	0.1185\\
0.6	0.11875\\
0.601	0.119\\
0.602	0.11925\\
0.603	0.1195\\
0.604	0.11975\\
0.605	0.12\\
0.606	0.12025\\
0.607	0.1205\\
0.608	0.12075\\
0.609	0.121\\
0.61	0.12125\\
0.611	0.1215\\
0.612	0.12175\\
0.613	0.122\\
0.614	0.12225\\
0.615	0.1225\\
0.616	0.12275\\
0.617	0.123\\
0.618	0.12325\\
0.619	0.1235\\
0.62	0.12375\\
0.621	0.124\\
0.622	0.12425\\
0.623	0.1245\\
0.624	0.12475\\
0.625	0.125\\
0.626	0.12525\\
0.627	0.1255\\
0.628	0.12575\\
0.629	0.126\\
0.63	0.12625\\
0.631	0.1265\\
0.632	0.12675\\
0.633	0.127\\
0.634	0.12725\\
0.635	0.1275\\
0.636	0.12775\\
0.637	0.128\\
0.638	0.12825\\
0.639	0.1285\\
0.64	0.12875\\
0.641	0.129\\
0.642	0.12925\\
0.643	0.1295\\
0.644	0.12975\\
0.645	0.13\\
0.646	0.13025\\
0.647	0.1305\\
0.648	0.13075\\
0.649	0.131\\
0.65	0.13125\\
0.651	0.1315\\
0.652	0.13175\\
0.653	0.132\\
0.654	0.13225\\
0.655	0.1325\\
0.656	0.13275\\
0.657	0.133\\
0.658	0.13325\\
0.659	0.1335\\
0.66	0.13375\\
0.661	0.134\\
0.662	0.13425\\
0.663	0.1345\\
0.664	0.13475\\
0.665	0.135\\
0.666	0.13525\\
0.667	0.1355\\
0.668	0.13575\\
0.669	0.136\\
0.67	0.13625\\
0.671	0.1365\\
0.672	0.13675\\
0.673	0.137\\
0.674	0.13725\\
0.675	0.1375\\
0.676	0.13775\\
0.677	0.138\\
0.678	0.13825\\
0.679	0.1385\\
0.68	0.13875\\
0.681	0.139\\
0.682	0.13925\\
0.683	0.1395\\
0.684	0.13975\\
0.685	0.14\\
0.686	0.14025\\
0.687	0.1405\\
0.688	0.14075\\
0.689	0.141\\
0.69	0.14125\\
0.691	0.1415\\
0.692	0.14175\\
0.693	0.142\\
0.694	0.14225\\
0.695	0.1425\\
0.696	0.14275\\
0.697	0.143\\
0.698	0.14325\\
0.699	0.1435\\
0.7	0.14375\\
0.701	0.144\\
0.702	0.14425\\
0.703	0.1445\\
0.704	0.14475\\
0.705	0.145\\
0.706	0.14525\\
0.707	0.1455\\
0.708	0.14575\\
0.709	0.146\\
0.71	0.14625\\
0.711	0.1465\\
0.712	0.14675\\
0.713	0.147\\
0.714	0.14725\\
0.715	0.1475\\
0.716	0.14775\\
0.717	0.148\\
0.718	0.14825\\
0.719	0.1485\\
0.72	0.14875\\
0.721	0.149\\
0.722	0.14925\\
0.723	0.1495\\
0.724	0.14975\\
0.725	0.15\\
0.726	0.15025\\
0.727	0.1505\\
0.728	0.15075\\
0.729	0.151\\
0.73	0.15125\\
0.731	0.1515\\
0.732	0.15175\\
0.733	0.152\\
0.734	0.15225\\
0.735	0.1525\\
0.736	0.15275\\
0.737	0.153\\
0.738	0.15325\\
0.739	0.1535\\
0.74	0.15375\\
0.741	0.154\\
0.742	0.15425\\
0.743	0.1545\\
0.744	0.15475\\
0.745	0.155\\
0.746	0.15525\\
0.747	0.1555\\
0.748	0.15575\\
0.749	0.156\\
0.75	0.15625\\
0.751	0.1565\\
0.752	0.15675\\
0.753	0.157\\
0.754	0.15725\\
0.755	0.1575\\
0.756	0.15775\\
0.757	0.158\\
0.758	0.15825\\
0.759	0.1585\\
0.76	0.15875\\
0.761	0.159\\
0.762	0.15925\\
0.763	0.1595\\
0.764	0.15975\\
0.765	0.16\\
0.766	0.16025\\
0.767	0.1605\\
0.768	0.16075\\
0.769	0.161\\
0.77	0.16125\\
0.771	0.1615\\
0.772	0.16175\\
0.773	0.162\\
0.774	0.16225\\
0.775	0.1625\\
0.776	0.16275\\
0.777	0.163\\
0.778	0.16325\\
0.779	0.1635\\
0.78	0.16375\\
0.781	0.164\\
0.782	0.16425\\
0.783	0.1645\\
0.784	0.16475\\
0.785	0.165\\
0.786	0.16525\\
0.787	0.1655\\
0.788	0.16575\\
0.789	0.166\\
0.79	0.16625\\
0.791	0.1665\\
0.792	0.16675\\
0.793	0.167\\
0.794	0.16725\\
0.795	0.1675\\
0.796	0.16775\\
0.797	0.168\\
0.798	0.16825\\
0.799	0.1685\\
0.8	0.16875\\
0.801	0.169\\
0.802	0.16925\\
0.803	0.1695\\
0.804	0.16975\\
0.805	0.17\\
0.806	0.17025\\
0.807	0.1705\\
0.808	0.17075\\
0.809	0.171\\
0.81	0.17125\\
0.811	0.1715\\
0.812	0.17175\\
0.813	0.172\\
0.814	0.17225\\
0.815	0.1725\\
0.816	0.17275\\
0.817	0.173\\
0.818	0.17325\\
0.819	0.1735\\
0.82	0.17375\\
0.821	0.174\\
0.822	0.17425\\
0.823	0.1745\\
0.824	0.17475\\
0.825	0.175\\
0.826	0.17525\\
0.827	0.1755\\
0.828	0.17575\\
0.829	0.176\\
0.83	0.17625\\
0.831	0.1765\\
0.832	0.17675\\
0.833	0.177\\
0.834	0.17725\\
0.835	0.1775\\
0.836	0.17775\\
0.837	0.178\\
0.838	0.17825\\
0.839	0.1785\\
0.84	0.17875\\
0.841	0.179\\
0.842	0.17925\\
0.843	0.1795\\
0.844	0.17975\\
0.845	0.18\\
0.846	0.18025\\
0.847	0.1805\\
0.848	0.18075\\
0.849	0.181\\
0.85	0.18125\\
0.851	0.1815\\
0.852	0.18175\\
0.853	0.182\\
0.854	0.18225\\
0.855	0.1825\\
0.856	0.18275\\
0.857	0.183\\
0.858	0.18325\\
0.859	0.1835\\
0.86	0.18375\\
0.861	0.184\\
0.862	0.18425\\
0.863	0.1845\\
0.864	0.18475\\
0.865	0.185\\
0.866	0.18525\\
0.867	0.1855\\
0.868	0.18575\\
0.869	0.186\\
0.87	0.18625\\
0.871	0.1865\\
0.872	0.18675\\
0.873	0.187\\
0.874	0.18725\\
0.875	0.1875\\
0.876	0.18775\\
0.877	0.188\\
0.878	0.18825\\
0.879	0.1885\\
0.88	0.18875\\
0.881	0.189\\
0.882	0.18925\\
0.883	0.1895\\
0.884	0.18975\\
0.885	0.19\\
0.886	0.19025\\
0.887	0.1905\\
0.888	0.19075\\
0.889	0.191\\
0.89	0.19125\\
0.891	0.1915\\
0.892	0.19175\\
0.893	0.192\\
0.894	0.19225\\
0.895	0.1925\\
0.896	0.19275\\
0.897	0.193\\
0.898	0.19325\\
0.899	0.1935\\
0.9	0.19375\\
0.901	0.194\\
0.902	0.19425\\
0.903	0.1945\\
0.904	0.19475\\
0.905	0.195\\
0.906	0.19525\\
0.907	0.1955\\
0.908	0.19575\\
0.909	0.196\\
0.91	0.19625\\
0.911	0.1965\\
0.912	0.19675\\
0.913	0.197\\
0.914	0.19725\\
0.915	0.1975\\
0.916	0.19775\\
0.917	0.198\\
0.918	0.19825\\
0.919	0.1985\\
0.92	0.19875\\
0.921	0.199\\
0.922	0.19925\\
0.923	0.1995\\
0.924	0.19975\\
0.925	0.2\\
0.926	0.20025\\
0.927	0.2005\\
0.928	0.20075\\
0.929	0.201\\
0.93	0.20125\\
0.931	0.2015\\
0.932	0.20175\\
0.933	0.202\\
0.934	0.20225\\
0.935	0.2025\\
0.936	0.20275\\
0.937	0.203\\
0.938	0.20325\\
0.939	0.2035\\
0.94	0.20375\\
0.941	0.204\\
0.942	0.20425\\
0.943	0.2045\\
0.944	0.20475\\
0.945	0.205\\
0.946	0.20525\\
0.947	0.2055\\
0.948	0.20575\\
0.949	0.206\\
0.95	0.20625\\
0.951	0.2065\\
0.952	0.20675\\
0.953	0.207\\
0.954	0.20725\\
0.955	0.2075\\
0.956	0.20775\\
0.957	0.208\\
0.958	0.20825\\
0.959	0.2085\\
0.96	0.20875\\
0.961	0.209\\
0.962	0.20925\\
0.963	0.2095\\
0.964	0.20975\\
0.965	0.21\\
0.966	0.21025\\
0.967	0.2105\\
0.968	0.21075\\
0.969	0.211\\
0.97	0.21125\\
0.971	0.2115\\
0.972	0.21175\\
0.973	0.212\\
0.974	0.21225\\
0.975	0.2125\\
0.976	0.21275\\
0.977	0.213\\
0.978	0.21325\\
0.979	0.2135\\
0.98	0.21375\\
0.981	0.214\\
0.982	0.21425\\
0.983	0.2145\\
0.984	0.21475\\
0.985	0.215\\
0.986	0.21525\\
0.987	0.2155\\
0.988	0.21575\\
0.989	0.216\\
0.99	0.21625\\
0.991	0.2165\\
0.992	0.21675\\
0.993	0.217\\
0.994	0.21725\\
0.995	0.2175\\
0.996	0.21775\\
0.997	0.218\\
0.998	0.21825\\
0.999	0.2185\\
1	0.21875\\
1.001	0.219\\
1.002	0.21925\\
1.003	0.2195\\
1.004	0.21975\\
1.005	0.22\\
1.006	0.22025\\
1.007	0.2205\\
1.008	0.22075\\
1.009	0.221\\
1.01	0.22125\\
1.011	0.2215\\
1.012	0.22175\\
1.013	0.222\\
1.014	0.22225\\
1.015	0.2225\\
1.016	0.22275\\
1.017	0.223\\
1.018	0.22325\\
1.019	0.2235\\
1.02	0.22375\\
1.021	0.224\\
1.022	0.22425\\
1.023	0.2245\\
1.024	0.22475\\
1.025	0.225\\
1.026	0.22525\\
1.027	0.2255\\
1.028	0.22575\\
1.029	0.226\\
1.03	0.22625\\
1.031	0.2265\\
1.032	0.22675\\
1.033	0.227\\
1.034	0.22725\\
1.035	0.2275\\
1.036	0.22775\\
1.037	0.228\\
1.038	0.22825\\
1.039	0.2285\\
1.04	0.22875\\
1.041	0.229\\
1.042	0.22925\\
1.043	0.2295\\
1.044	0.22975\\
1.045	0.23\\
1.046	0.23025\\
1.047	0.2305\\
1.048	0.23075\\
1.049	0.231\\
1.05	0.23125\\
1.051	0.2315\\
1.052	0.23175\\
1.053	0.232\\
1.054	0.23225\\
1.055	0.2325\\
1.056	0.23275\\
1.057	0.233\\
1.058	0.23325\\
1.059	0.2335\\
1.06	0.23375\\
1.061	0.234\\
1.062	0.23425\\
1.063	0.2345\\
1.064	0.23475\\
1.065	0.235\\
1.066	0.23525\\
1.067	0.2355\\
1.068	0.23575\\
1.069	0.236\\
1.07	0.23625\\
1.071	0.2365\\
1.072	0.23675\\
1.073	0.237\\
1.074	0.23725\\
1.075	0.2375\\
1.076	0.23775\\
1.077	0.238\\
1.078	0.23825\\
1.079	0.2385\\
1.08	0.23875\\
1.081	0.239\\
1.082	0.23925\\
1.083	0.2395\\
1.084	0.23975\\
1.085	0.24\\
1.086	0.24025\\
1.087	0.2405\\
1.088	0.24075\\
1.089	0.241\\
1.09	0.24125\\
1.091	0.2415\\
1.092	0.24175\\
1.093	0.242\\
1.094	0.24225\\
1.095	0.2425\\
1.096	0.24275\\
1.097	0.243\\
1.098	0.24325\\
1.099	0.2435\\
1.1	0.24375\\
1.101	0.244\\
1.102	0.24425\\
1.103	0.2445\\
1.104	0.24475\\
1.105	0.245\\
1.106	0.24525\\
1.107	0.2455\\
1.108	0.24575\\
1.109	0.246\\
1.11	0.24625\\
1.111	0.2465\\
1.112	0.24675\\
1.113	0.247\\
1.114	0.24725\\
1.115	0.2475\\
1.116	0.24775\\
1.117	0.248\\
1.118	0.24825\\
1.119	0.2485\\
1.12	0.24875\\
1.121	0.249\\
1.122	0.24925\\
1.123	0.2495\\
1.124	0.24975\\
1.125	0.25\\
1.126	0.25025\\
1.127	0.2505\\
1.128	0.25075\\
1.129	0.251\\
1.13	0.25125\\
1.131	0.2515\\
1.132	0.25175\\
1.133	0.252\\
1.134	0.25225\\
1.135	0.2525\\
1.136	0.25275\\
1.137	0.253\\
1.138	0.25325\\
1.139	0.2535\\
1.14	0.25375\\
1.141	0.254\\
1.142	0.25425\\
1.143	0.2545\\
1.144	0.25475\\
1.145	0.255\\
1.146	0.25525\\
1.147	0.2555\\
1.148	0.25575\\
1.149	0.256\\
1.15	0.25625\\
1.151	0.2565\\
1.152	0.25675\\
1.153	0.257\\
1.154	0.25725\\
1.155	0.2575\\
1.156	0.25775\\
1.157	0.258\\
1.158	0.25825\\
1.159	0.2585\\
1.16	0.25875\\
1.161	0.259\\
1.162	0.25925\\
1.163	0.2595\\
1.164	0.25975\\
1.165	0.26\\
1.166	0.26025\\
1.167	0.2605\\
1.168	0.26075\\
1.169	0.261\\
1.17	0.26125\\
1.171	0.2615\\
1.172	0.26175\\
1.173	0.262\\
1.174	0.26225\\
1.175	0.2625\\
1.176	0.26275\\
1.177	0.263\\
1.178	0.26325\\
1.179	0.2635\\
1.18	0.26375\\
1.181	0.264\\
1.182	0.26425\\
1.183	0.2645\\
1.184	0.26475\\
1.185	0.265\\
1.186	0.26525\\
1.187	0.2655\\
1.188	0.26575\\
1.189	0.266\\
1.19	0.26625\\
1.191	0.2665\\
1.192	0.26675\\
1.193	0.267\\
1.194	0.26725\\
1.195	0.2675\\
1.196	0.26775\\
1.197	0.268\\
1.198	0.26825\\
1.199	0.2685\\
1.2	0.26875\\
1.201	0.269\\
1.202	0.26925\\
1.203	0.2695\\
1.204	0.26975\\
1.205	0.27\\
1.206	0.27025\\
1.207	0.2705\\
1.208	0.27075\\
1.209	0.271\\
1.21	0.27125\\
1.211	0.2715\\
1.212	0.27175\\
1.213	0.272\\
1.214	0.27225\\
1.215	0.2725\\
1.216	0.27275\\
1.217	0.273\\
1.218	0.27325\\
1.219	0.2735\\
1.22	0.27375\\
1.221	0.274\\
1.222	0.27425\\
1.223	0.2745\\
1.224	0.27475\\
1.225	0.275\\
1.226	0.27525\\
1.227	0.2755\\
1.228	0.27575\\
1.229	0.276\\
1.23	0.27625\\
1.231	0.2765\\
1.232	0.27675\\
1.233	0.277\\
1.234	0.27725\\
1.235	0.2775\\
1.236	0.27775\\
1.237	0.278\\
1.238	0.27825\\
1.239	0.2785\\
1.24	0.27875\\
1.241	0.279\\
1.242	0.27925\\
1.243	0.2795\\
1.244	0.27975\\
1.245	0.28\\
1.246	0.28025\\
1.247	0.2805\\
1.248	0.28075\\
1.249	0.281\\
1.25	0.28125\\
1.251	0.2815\\
1.252	0.28175\\
1.253	0.282\\
1.254	0.28225\\
1.255	0.2825\\
1.256	0.28275\\
1.257	0.283\\
1.258	0.28325\\
1.259	0.2835\\
1.26	0.28375\\
1.261	0.284\\
1.262	0.28425\\
1.263	0.2845\\
1.264	0.28475\\
1.265	0.285\\
1.266	0.28525\\
1.267	0.2855\\
1.268	0.28575\\
1.269	0.286\\
1.27	0.28625\\
1.271	0.2865\\
1.272	0.28675\\
1.273	0.287\\
1.274	0.28725\\
1.275	0.2875\\
1.276	0.28775\\
1.277	0.288\\
1.278	0.28825\\
1.279	0.2885\\
1.28	0.28875\\
1.281	0.289\\
1.282	0.28925\\
1.283	0.2895\\
1.284	0.28975\\
1.285	0.29\\
1.286	0.29025\\
1.287	0.2905\\
1.288	0.29075\\
1.289	0.291\\
1.29	0.29125\\
1.291	0.2915\\
1.292	0.29175\\
1.293	0.292\\
1.294	0.29225\\
1.295	0.2925\\
1.296	0.29275\\
1.297	0.293\\
1.298	0.29325\\
1.299	0.2935\\
1.3	0.29375\\
1.301	0.294\\
1.302	0.29425\\
1.303	0.2945\\
1.304	0.29475\\
1.305	0.295\\
1.306	0.29525\\
1.307	0.2955\\
1.308	0.29575\\
1.309	0.296\\
1.31	0.29625\\
1.311	0.2965\\
1.312	0.29675\\
1.313	0.297\\
1.314	0.29725\\
1.315	0.2975\\
1.316	0.29775\\
1.317	0.298\\
1.318	0.29825\\
1.319	0.2985\\
1.32	0.29875\\
1.321	0.299\\
1.322	0.29925\\
1.323	0.2995\\
1.324	0.29975\\
1.325	0.3\\
1.326	0.30025\\
1.327	0.3005\\
1.328	0.30075\\
1.329	0.301\\
1.33	0.30125\\
1.331	0.3015\\
1.332	0.30175\\
1.333	0.302\\
1.334	0.30225\\
1.335	0.3025\\
1.336	0.30275\\
1.337	0.303\\
1.338	0.30325\\
1.339	0.3035\\
1.34	0.30375\\
1.341	0.304\\
1.342	0.30425\\
1.343	0.3045\\
1.344	0.30475\\
1.345	0.305\\
1.346	0.30525\\
1.347	0.3055\\
1.348	0.30575\\
1.349	0.306\\
1.35	0.30625\\
1.351	0.3065\\
1.352	0.30675\\
1.353	0.307\\
1.354	0.30725\\
1.355	0.3075\\
1.356	0.30775\\
1.357	0.308\\
1.358	0.30825\\
1.359	0.3085\\
1.36	0.30875\\
1.361	0.309\\
1.362	0.30925\\
1.363	0.3095\\
1.364	0.30975\\
1.365	0.31\\
1.366	0.31025\\
1.367	0.3105\\
1.368	0.31075\\
1.369	0.311\\
1.37	0.31125\\
1.371	0.3115\\
1.372	0.31175\\
1.373	0.312\\
1.374	0.31225\\
1.375	0.3125\\
1.376	0.31275\\
1.377	0.313\\
1.378	0.31325\\
1.379	0.3135\\
1.38	0.31375\\
1.381	0.314\\
1.382	0.31425\\
1.383	0.3145\\
1.384	0.31475\\
1.385	0.315\\
1.386	0.31525\\
1.387	0.3155\\
1.388	0.31575\\
1.389	0.316\\
1.39	0.31625\\
1.391	0.3165\\
1.392	0.31675\\
1.393	0.317\\
1.394	0.31725\\
1.395	0.3175\\
1.396	0.31775\\
1.397	0.318\\
1.398	0.31825\\
1.399	0.3185\\
1.4	0.31875\\
1.401	0.319\\
1.402	0.31925\\
1.403	0.3195\\
1.404	0.31975\\
1.405	0.32\\
1.406	0.32025\\
1.407	0.3205\\
1.408	0.32075\\
1.409	0.321\\
1.41	0.32125\\
1.411	0.3215\\
1.412	0.32175\\
1.413	0.322\\
1.414	0.32225\\
1.415	0.3225\\
1.416	0.32275\\
1.417	0.323\\
1.418	0.32325\\
1.419	0.3235\\
1.42	0.32375\\
1.421	0.324\\
1.422	0.32425\\
1.423	0.3245\\
1.424	0.32475\\
1.425	0.325\\
1.426	0.32525\\
1.427	0.3255\\
1.428	0.32575\\
1.429	0.326\\
1.43	0.32625\\
1.431	0.3265\\
1.432	0.32675\\
1.433	0.327\\
1.434	0.32725\\
1.435	0.3275\\
1.436	0.32775\\
1.437	0.328\\
1.438	0.32825\\
1.439	0.3285\\
1.44	0.32875\\
1.441	0.329\\
1.442	0.32925\\
1.443	0.3295\\
1.444	0.32975\\
1.445	0.33\\
1.446	0.33025\\
1.447	0.3305\\
1.448	0.33075\\
1.449	0.331\\
1.45	0.33125\\
1.451	0.3315\\
1.452	0.33175\\
1.453	0.332\\
1.454	0.33225\\
1.455	0.3325\\
1.456	0.33275\\
1.457	0.333\\
1.458	0.33325\\
1.459	0.3335\\
1.46	0.33375\\
1.461	0.334\\
1.462	0.33425\\
1.463	0.3345\\
1.464	0.33475\\
1.465	0.335\\
1.466	0.33525\\
1.467	0.3355\\
1.468	0.33575\\
1.469	0.336\\
1.47	0.33625\\
1.471	0.3365\\
1.472	0.33675\\
1.473	0.337\\
1.474	0.33725\\
1.475	0.3375\\
1.476	0.33775\\
1.477	0.338\\
1.478	0.33825\\
1.479	0.3385\\
1.48	0.33875\\
1.481	0.339\\
1.482	0.33925\\
1.483	0.3395\\
1.484	0.33975\\
1.485	0.34\\
1.486	0.34025\\
1.487	0.3405\\
1.488	0.34075\\
1.489	0.341\\
1.49	0.34125\\
1.491	0.3415\\
1.492	0.34175\\
1.493	0.342\\
1.494	0.34225\\
1.495	0.3425\\
1.496	0.34275\\
1.497	0.343\\
1.498	0.34325\\
1.499	0.3435\\
1.5	0.34375\\
};
\addlegendentry{\scriptsize Huber $h_\lambda(\mb u)$}

\end{axis}
%\end{tikzpicture}%
